A Study of Lagrangean Decompositions and Dual Ascent Solvers for Graph Matching

We study the quadratic assignment problem, in computer vision also known as graph matching. Two leading solvers for this problem optimize the Lagrange decomposition duals with sub-gradient and dual ascent (also known as message passing) updates. We explore s direction further and propose several additional Lagrangean relaxations of the graph matching problem along with corresponding algorithms, which are all based on a common dual ascent framework. Our extensive empirical evaluation gives several theoretical insights and suggests a new state-of-the-art any-time solver for the considered problem. Our improvement over state-of-the-art is particularly visible on a new dataset with large-scale sparse problem instances containing more than 500 graph nodes each.

==> (inline-0) <==
\begin{tabular}{|cgggccccc|}
\hline
        \multicolumn{4}{|c}{ \texttt{Dataset}/\textbf{Algorithm} } & \textbf{AMP} & \textbf{AMCF} & \textbf{GM} & \textbf{HBP} & \textbf{DD} \\ \hline
        &\#I & 105 & LB & \textbf{ -4293.00 } & \textbf{ -4293.00 } & -4293.94 & -4294.98 & \textbf{ -4293.00 } \\ 
        &\#V&30& UB & \textbf{ -4293.00 } & \textbf{ -4293.00 } & -4290.12 & -4287.00 & \textbf{ -4293.00 } \\
        \multirow{-3}{*}{ \rotatebox{90}{\texttt{hotel}} }& \#L&30&  time(s) & 3.07 & 4.31 & 14.91 & 16.76 & \textbf{ 0.42 } \\ \hline
        &\#I & 105 & LB & \textbf{ -3778.13 } & \textbf{ -3778.13 } & \textbf{ -3778.13 } & \textbf{ -3778.13 } & \textbf{ -3778.13 } \\ 
        &\#V&30& UB & \textbf{ -3778.13 } & \textbf{ -3778.13 } & \textbf{ -3778.13 } & \textbf{ -3778.13 } & \textbf{ -3778.13 } \\
   \multirow{-3}{*}{ \rotatebox{90}{\texttt{house}} } & \#L&30&  time(s) & 2.81 & 3.02 & \textbf{ 1.63 } & 14.76 & 2.36 \\ \hline
        &\#I & 6& LB & -2849.96 & -2853.95 & -2865.20 & -2888.88 & \textbf{ -2840.29 } \\ 
        &\#V&$\leq126$& UB & -2836.57 & -2829.49 & -2798.11 & -2181.96 & \textbf{ -2840.00 } \\
   \multirow{-3}{*}{ \rotatebox{90}{\texttt{\shortstack{graph\\ flow}}} } & \#L & $\leq126$ &  time(s) & 218.22 & 231.53 & 216.39 & 194.43 & \textbf{ 17.92 } \\ \hline
        &\#I & 30 & LB & \textbf{ -69.56 } & -69.57 & -69.78 & -69.77 & -74.17 \\ 
        &\#V&$\leq49$& UB & \textbf{ -69.27 } & -68.58 & -68.32 & -69.23 & -57.11 \\
   \multirow{-3}{*}{ \rotatebox{90}{\texttt{car}} } & \#L&$\leq49$&  time(s) & 656.86 & 698.74 & 776.58 & 572.41 & \textbf{ 83.71 } \\ \hline
        &\#I & 20 & LB & \textbf{ -62.97 } & -62.98 & -63.02 & -62.98 & -64.25 \\ 
        &\#V&$\leq52$& UB & \textbf{ -62.95 } & -62.83 & -62.71 & -62.93 & -59.60 \\
   \multirow{-3}{*}{ \rotatebox{90}{\texttt{motor}} } & \#L&$\leq52$&  time(s) & 70.82 & 98.57 & 285.19 & 317.61 & \textbf{ 69.22 } \\ \hline
        &\#I & 30 & LB & \textbf{ -48471.21 } & -48491.81 & -48517.50 & -48495.92 & -62934.54 \\ 
        &\#V&$\leq605$& UB & \textbf{ -48453.90 } & -48305.90 & -3316.69 & -48288.65 & -5254.08 \\
   \multirow{-3}{*}{ \rotatebox{90}{\texttt{worms}} } & \#L&$\leq1500$&  time(s) & \textbf{ 213.89 } & 614.80 & 229.21 & 295.67 & 1471.95 \\ \hline
\end{tabular}
\begin{longtable}{|llccccc|}
  \caption{Per-instance results. UB means primal solution energy, LB dual lower bound and runtime(s) the runtime of the particular algorithm in seconds.  \textbf{Bold numbers} indicate lowest primal energy, highest lower bound  and smallest runtime.}\\
\hline
  \texttt{Instance} & & \textbf{AMP} & \textbf{AMCF} & \textbf{GM} & \textbf{HBP} & \textbf{DD} \\ \hline \endhead
   \multicolumn{ 7 }{| c |}{ \textbf{ hotel } } \\ \hline
      \multirow{3}{*}{ energy\_hotel\_frame15frame22 }
      & UB & \textbf{ -4598.04 } & \textbf{ -4598.04 } & \textbf{ -4598.04 } & \textbf{ -4598.04 } & \textbf{ -4598.04 } \\
      & LB & \textbf{ -4598.04 } & \textbf{ -4598.04 } & \textbf{ -4598.04 } & \textbf{ -4598.04 } & \textbf{ -4598.04 } \\ 
      & runtime(s) & 0.15 & 0.14 & \textbf{ 0.02 } & 0.32 & 0.03 \\ \hline
   \multirow{3}{*}{ energy\_hotel\_frame15frame29 }
      & UB & \textbf{ -4540.81 } & \textbf{ -4540.81 } & \textbf{ -4540.81 } & \textbf{ -4540.81 } & \textbf{ -4540.81 } \\
      & LB
      
         &

            \textbf{ -4540.81 }

         &

            \textbf{ -4540.81 }

         &

            \textbf{ -4540.81 }

         &

            \textbf{ -4540.81 }

         &

            \textbf{ -4540.81 }

      \\ 
      & runtime(s)
      
         & 
         0.23
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.04
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame36 }
      & UB
      
         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

      \\
      & LB
      
         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

         &

            \textbf{ -4481.33 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.42
         
         & 
         0.04
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame43 }
      & UB
      
         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

      \\
      & LB
      
         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

         &

            \textbf{ -4377.31 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.06 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame50 }
      & UB
      
         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

      \\
      & LB
      
         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

         &

            \textbf{ -4294.04 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.63
         
         & 
         \textbf{ 0.07 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame57 }
      & UB
      
         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

      \\
      & LB
      
         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

         &

            \textbf{ -4244.75 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.72
         
         & 
         \textbf{ 0.12 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame64 }
      & UB
      
         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

      \\
      & LB
      
         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

         &

            \textbf{ -4172.32 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         3.56
         
         & 
         0.18
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame71 }
      & UB & \textbf{ -4135.78 } & \textbf{ -4135.78 } & \textbf{ -4135.78 } & \textbf{ -4135.78 } & \textbf{ -4135.78 } \\
      & LB & \textbf{ -4135.78 } & \textbf{ -4135.78 } & \textbf{ -4135.78 } & \textbf{ -4135.78 } & \textbf{ -4135.78 } \\ 
      & runtime(s) & 0.80 & 0.79 & 0.35 & 4.83 & \textbf{ 0.30 } \\ \hline 
     \multirow{3}{*}{ energy\_hotel\_frame15frame78 } & UB & \textbf{ -4036.15 } & \textbf{ -4036.15 } & \textbf{ -4036.15 } & \textbf{ -4036.15 } & \textbf{ -4036.15 } \\
      & LB & \textbf{ -4036.15 } & \textbf{ -4036.15 } & \textbf{ -4036.15 } & \textbf{ -4036.15 } & \textbf{ -4036.15 } \\ 
      & runtime(s) & 1.50 & 1.41 & 6.45 & 17.64 & \textbf{ 0.70 } \\ \hline 
     \multirow{3}{*}{ energy\_hotel\_frame15frame85 }
      & UB
      
         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

      \\
      & LB
      
         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

         &

            \textbf{ -3985.99 }

      \\ 
      & runtime(s)
      
         & 
         1.92
         
         & 
         2.04
         
         & 
         14.64
         
         & 
         28.40
         
         & 
         \textbf{ 0.66 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame92 }
      & UB
      
         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

      \\
      & LB
      
         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

         &

            \textbf{ -3898.11 }

      \\ 
      & runtime(s)
      
         & 
         3.25
         
         & 
         4.78
         
         & 
         31.59
         
         & 
         99.60
         
         & 
         \textbf{ 1.93 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame15frame99 }
      & UB & \textbf{ -3860.42 } & \textbf{ -3860.42 } & \textbf{ -3860.42 } & \textbf{ -3860.42 } & \textbf{ -3860.42 } \\
      & LB & \textbf{ -3860.42 } & \textbf{ -3860.42 } & \textbf{ -3860.42 } & -3869.73 & \textbf{ -3860.42 } \\*
      & runtime(s)
      
         & 
         11.24
         
         & 
         11.89
         
         & 
         160.82
         
         & 
         192.49
         
         & 
         \textbf{ 1.15 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame15 }
      & UB
      
         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

      \\
      & LB
      
         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

         &

            \textbf{ -4498.03 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.23
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.04
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame22 }
      & UB
      
         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

      \\
      & LB
      
         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

         &

            \textbf{ -4438.33 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.65
         
         & 
         0.13
         
         & 
         0.32
         
         & 
         \textbf{ 0.05 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame29 }
      & UB
      
         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

      \\
      & LB
      
         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

         &

            \textbf{ -4368.55 }

      \\ 
      & runtime(s)
      
         & 
         0.56
         
         & 
         0.47
         
         & 
         0.13
         
         & 
         0.72
         
         & 
         \textbf{ 0.05 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame36 }
      & UB
      
         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

      \\
      & LB
      
         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

         &

            \textbf{ -4306.23 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.64
         
         & 
         0.13
         
         & 
         0.61
         
         & 
         \textbf{ 0.06 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame43 }
      & UB
      
         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

      \\
      & LB
      
         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

         &

            \textbf{ -4194.42 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.64
         
         & 
         \textbf{ 0.13 }
         
         & 
         1.12
         
         & 
         0.33
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame50 }
      & UB
      
         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

      \\
      & LB
      
         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

         &

            \textbf{ -4125.68 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         1.12
         
         & 
         0.26
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame57 }
      & UB
      
         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

      \\
      & LB
      
         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

         &

            \textbf{ -4064.73 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.79
         
         & 
         0.35
         
         & 
         5.65
         
         & 
         \textbf{ 0.33 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame64 }
      & UB
      
         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

      \\
      & LB
      
         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

         &

            \textbf{ -4021.19 }

      \\ 
      & runtime(s)
      
         & 
         1.26
         
         & 
         1.09
         
         & 
         \textbf{ 0.58 }
         
         & 
         6.41
         
         & 
         0.67
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame71 }
      & UB
      
         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

      \\
      & LB
      
         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

         &

            \textbf{ -3969.29 }

      \\ 
      & runtime(s)
      
         & 
         1.12
         
         & 
         1.42
         
         & 
         1.66
         
         & 
         12.79
         
         & 
         \textbf{ 0.98 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame78 }
      & UB
      
         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

      \\
      & LB
      
         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

         &

            \textbf{ -3874.87 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         6.18
         
         & 
         39.91
         
         & 
         51.40
         
         & 
         \textbf{ 1.73 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame8 }
      & UB
      
         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

      \\
      & LB
      
         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

         &

            \textbf{ -4570.58 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.03
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame85 }
      & UB
      
         &

            \textbf{ -3817.96 }

         &

            \textbf{ -3817.96 }

         &

            \textbf{ -3817.96 }

         &

            \textbf{ -3817.96 }

         &

            \textbf{ -3817.96 }

      \\
      & LB
      
         &

            \textbf{ -3817.96 }

         &

            \textbf{ -3817.96 }

         &

            \textbf{ -3817.96 }

         &

            -3820.37

         &

            \textbf{ -3817.96 }

      \\ 
      & runtime(s)
      
         & 
         4.67
         
         & 
         6.83
         
         & 
         87.48
         
         & 
         180.26
         
         & 
         \textbf{ 1.77 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame92 }
      & UB
      
         &

            \textbf{ -3728.34 }

         &

            \textbf{ -3728.34 }

         &

            \textbf{ -3728.34 }

         &

            \textbf{ -3728.34 }

         &

            \textbf{ -3728.34 }

      \\
      & LB
      
         &

            \textbf{ -3728.34 }

         &

            \textbf{ -3728.34 }

         &

            -3748.95

         &

            -3770.59

         &

            \textbf{ -3728.34 }

      \\ 
      & runtime(s)
      
         & 
         20.19
         
         & 
         39.39
         
         & 
         365.63
         
         & 
         190.72
         
         & 
         \textbf{ 2.34 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame1frame99 }
      & UB
      
         &

            \textbf{ -3691.38 }

         &

            \textbf{ -3691.38 }

         &

            -3497.74

         &

            -3486.96

         &

            \textbf{ -3691.38 }

      \\
      & LB
      
         &

            \textbf{ -3691.38 }

         &

            \textbf{ -3691.38 }

         &

            -3741.70

         &

            -3777.32

         &

            \textbf{ -3691.38 }

      \\ 
      & runtime(s)
      
         & 
         152.97
         
         & 
         264.53
         
         & 
         299.78
         
         & 
         192.51
         
         & 
         \textbf{ 4.79 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame29 }
      & UB
      
         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

      \\
      & LB
      
         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

         &

            \textbf{ -4615.38 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.22
         
         & 
         0.03
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame36 }
      & UB
      
         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

      \\
      & LB
      
         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

         &

            \textbf{ -4527.37 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.03
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame43 }
      & UB
      
         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

      \\
      & LB
      
         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

         &

            \textbf{ -4428.42 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.42
         
         & 
         0.06
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame50 }
      & UB
      
         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

      \\
      & LB
      
         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

         &

            \textbf{ -4343.82 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.42
         
         & 
         \textbf{ 0.09 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame57 }
      & UB
      
         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

      \\
      & LB
      
         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

         &

            \textbf{ -4302.35 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.61
         
         & 
         \textbf{ 0.07 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame64 }
      & UB
      
         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

      \\
      & LB
      
         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

         &

            \textbf{ -4219.53 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.91
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame71 }
      & UB
      
         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

      \\
      & LB
      
         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

         &

            \textbf{ -4188.30 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.24 }
         
         & 
         3.76
         
         & 
         0.26
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame78 }
      & UB
      
         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

      \\
      & LB
      
         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

         &

            \textbf{ -4109.42 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.78
         
         & 
         0.35
         
         & 
         4.79
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame85 }
      & UB
      
         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

      \\
      & LB
      
         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

         &

            \textbf{ -4063.39 }

      \\ 
      & runtime(s)
      
         & 
         1.12
         
         & 
         1.10
         
         & 
         1.11
         
         & 
         8.04
         
         & 
         \textbf{ 0.37 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame92 }
      & UB
      
         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

      \\
      & LB
      
         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

         &

            \textbf{ -3979.05 }

      \\ 
      & runtime(s)
      
         & 
         1.44
         
         & 
         2.05
         
         & 
         11.54
         
         & 
         23.91
         
         & 
         \textbf{ 0.44 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame22frame99 }
      & UB
      
         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

      \\
      & LB
      
         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

         &

            \textbf{ -3956.74 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         3.65
         
         & 
         36.03
         
         & 
         31.84
         
         & 
         \textbf{ 0.67 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame36 }
      & UB
      
         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

      \\
      & LB
      
         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

         &

            \textbf{ -4605.48 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.42
         
         & 
         0.02
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame43 }
      & UB
      
         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

      \\
      & LB
      
         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

         &

            \textbf{ -4493.70 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.04
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame50 }
      & UB
      
         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

      \\
      & LB
      
         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

         &

            \textbf{ -4408.69 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.42
         
         & 
         \textbf{ 0.08 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame57 }
      & UB & \textbf{ -4373.36 } & \textbf{ -4373.36 } & \textbf{ -4373.36 } & \textbf{ -4373.36 } & \textbf{ -4373.36 } \\*
      & LB & \textbf{ -4373.36 } & \textbf{ -4373.36 } & \textbf{ -4373.36 } & \textbf{ -4373.36 } & \textbf{ -4373.36 } \\*
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.06 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame64 }
      & UB
      
         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

      \\
      & LB
      
         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

         &

            \textbf{ -4295.62 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.07 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame71 }
      & UB
      
         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

      \\
      & LB
      
         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

         &

            \textbf{ -4253.97 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.71
         
         & 
         \textbf{ 0.09 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame78 }
      & UB
      
         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

      \\
      & LB
      
         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

         &

            \textbf{ -4167.70 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.78
         
         & 
         \textbf{ 0.24 }
         
         & 
         3.82
         
         & 
         0.32
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame85 }
      & UB
      
         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

      \\
      & LB
      
         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

         &

            \textbf{ -4118.45 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.78
         
         & 
         0.35
         
         & 
         2.09
         
         & 
         \textbf{ 0.24 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame92 }
      & UB
      
         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

      \\
      & LB
      
         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

         &

            \textbf{ -4037.12 }

      \\ 
      & runtime(s)
      
         & 
         1.12
         
         & 
         1.09
         
         & 
         2.87
         
         & 
         9.02
         
         & 
         \textbf{ 0.34 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame29frame99 }
      & UB
      
         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

      \\
      & LB
      
         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

         &

            \textbf{ -4007.34 }

      \\ 
      & runtime(s)
      
         & 
         1.77
         
         & 
         2.05
         
         & 
         14.45
         
         & 
         21.69
         
         & 
         \textbf{ 0.57 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame43 }
      & UB
      
         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

      \\
      & LB
      
         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

         &

            \textbf{ -4571.30 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.06
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame50 }
      & UB
      
         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

      \\
      & LB
      
         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

         &

            \textbf{ -4489.95 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.42
         
         & 
         \textbf{ 0.07 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame57 }
      & UB
      
         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

      \\
      & LB
      
         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

         &

            \textbf{ -4451.32 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.52
         
         & 
         0.08
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame64 }
      & UB
      
         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

      \\
      & LB
      
         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

         &

            \textbf{ -4373.51 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.47
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame71 }
      & UB
      
         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

      \\
      & LB
      
         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

         &

            \textbf{ -4326.74 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         2.86
         
         & 
         0.17
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame78 }
      & UB
      
         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

      \\
      & LB
      
         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

         &

            \textbf{ -4249.20 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         3.65
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame85 }
      & UB
      
         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

      \\
      & LB
      
         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

         &

            \textbf{ -4192.38 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.78
         
         & 
         \textbf{ 0.24 }
         
         & 
         1.62
         
         & 
         0.32
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame92 }
      & UB
      
         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

      \\
      & LB
      
         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

         &

            \textbf{ -4124.33 }

      \\ 
      & runtime(s)
      
         & 
         0.81
         
         & 
         0.78
         
         & 
         0.79
         
         & 
         6.90
         
         & 
         \textbf{ 0.67 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame36frame99 }
      & UB
      
         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

      \\
      & LB
      
         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

         &

            \textbf{ -4094.55 }

      \\ 
      & runtime(s)
      
         & 
         1.12
         
         & 
         1.12
         
         & 
         9.03
         
         & 
         21.35
         
         & 
         \textbf{ 0.78 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame50 }
      & UB
      
         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

      \\
      & LB
      
         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

         &

            \textbf{ -4563.61 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.33
         
         & 
         0.09
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame57 }
      & UB
      
         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

      \\
      & LB
      
         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

         &

            \textbf{ -4532.17 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.05
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame64 }
      & UB
      
         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

      \\
      & LB
      
         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

         &

            \textbf{ -4450.44 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.42
         
         & 
         \textbf{ 0.13 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame71 }
      & UB
      
         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

      \\
      & LB
      
         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

         &

            \textbf{ -4422.17 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         2.68
         
         & 
         0.16
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame78 }
      & UB & \textbf{ -4351.89 } & \textbf{ -4351.89 } & \textbf{ -4351.89 } & \textbf{ -4351.89 } & \textbf{ -4351.89 } \\*
      & LB & \textbf{ -4351.89 } & \textbf{ -4351.89 } & \textbf{ -4351.89 } & \textbf{ -4351.89 } & \textbf{ -4351.89 } \\*
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.71
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame85 }
      & UB
      
         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

      \\
      & LB
      
         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

         &

            \textbf{ -4295.89 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         0.82
         
         & 
         0.24
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame92 }
      & UB
      
         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

      \\
      & LB
      
         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

         &

            \textbf{ -4221.52 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.78
         
         & 
         0.24
         
         & 
         3.58
         
         & 
         \textbf{ 0.13 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame43frame99 }
      & UB
      
         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

      \\
      & LB
      
         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

         &

            \textbf{ -4190.13 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.78
         
         & 
         0.35
         
         & 
         5.01
         
         & 
         \textbf{ 0.34 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame57 }
      & UB
      
         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

      \\
      & LB
      
         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

         &

            \textbf{ -4566.79 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.41
         
         & 
         0.05
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame64 }
      & UB
      
         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

      \\
      & LB
      
         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

         &

            \textbf{ -4517.31 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.42
         
         & 
         0.06
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame71 }
      & UB
      
         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

      \\
      & LB
      
         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

         &

            \textbf{ -4463.52 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame78 }
      & UB
      
         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

      \\
      & LB
      
         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

         &

            \textbf{ -4400.83 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.14
         
         & 
         0.52
         
         & 
         \textbf{ 0.12 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame85 }
      & UB
      
         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

      \\
      & LB
      
         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

         &

            \textbf{ -4342.35 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         0.72
         
         & 
         0.15
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame92 }
      & UB
      
         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

      \\
      & LB
      
         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

         &

            \textbf{ -4260.01 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.24
         
         & 
         3.36
         
         & 
         \textbf{ 0.17 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame50frame99 }
      & UB
      
         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

      \\
      & LB
      
         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

         &

            \textbf{ -4240.95 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.46
         
         & 
         0.24
         
         & 
         4.63
         
         & 
         \textbf{ 0.14 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame57frame64 }
      & UB
      
         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

      \\
      & LB
      
         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

         &

            \textbf{ -4567.13 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.07
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame57frame71 }
      & UB
      
         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

      \\
      & LB
      
         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

         &

            \textbf{ -4508.58 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.15
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.11
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame57frame78 }
      & UB
      
         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

      \\
      & LB
      
         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

         &

            \textbf{ -4475.54 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         0.42
         
         & 
         \textbf{ 0.13 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame57frame85 }
      & UB
      
         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

      \\
      & LB
      
         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

         &

            \textbf{ -4398.90 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         0.62
         
         & 
         0.19
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame57frame92 }
      & UB
      
         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

      \\
      & LB
      
         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

         &

            \textbf{ -4344.52 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.92
         
         & 
         \textbf{ 0.12 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame57frame99 }
      & UB
      
         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

      \\
      & LB
      
         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

         &

            \textbf{ -4332.33 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         3.06
         
         & 
         0.23
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame64frame71 }
      & UB
      
         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

      \\
      & LB
      
         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

         &

            \textbf{ -4578.65 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.07
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame64frame78 }
      & UB
      
         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

      \\
      & LB
      
         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

         &

            \textbf{ -4545.63 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.41
         
         & 
         0.07
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame64frame85 }
      & UB
      
         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

      \\
      & LB
      
         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

         &

            \textbf{ -4481.13 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.51
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame64frame92 }
      & UB & \textbf{ -4413.01 } & \textbf{ -4413.01 } & \textbf{ -4413.01 } & \textbf{ -4413.01 } & \textbf{ -4413.01 } \\*
      & LB & \textbf{ -4413.01 } & \textbf{ -4413.01 } & \textbf{ -4413.01 } & \textbf{ -4413.01 } & \textbf{ -4413.01 } \\*
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.61
         
         & 
         \textbf{ 0.09 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame64frame99 }
      & UB & \textbf{ -4385.51 } & \textbf{ -4385.51 } & \textbf{ -4385.51 } & \textbf{ -4385.51 } & \textbf{ -4385.51 } \\*
      & LB & \textbf{ -4385.51 } & \textbf{ -4385.51 } & \textbf{ -4385.51 } & \textbf{ -4385.51 } & \textbf{ -4385.51 } \\*
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.81
         
         & 
         \textbf{ 0.11 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame71frame78 }
      & UB
      
         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

      \\
      & LB
      
         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

         &

            \textbf{ -4550.95 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.03 }
         
         & 
         0.42
         
         & 
         0.10
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame71frame85 }
      & UB
      
         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

      \\
      & LB
      
         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

         &

            \textbf{ -4552.71 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.41
         
         & 
         0.17
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame71frame92 }
      & UB
      
         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

      \\
      & LB
      
         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

         &

            \textbf{ -4469.72 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.10 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame71frame99 }
      & UB
      
         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

      \\
      & LB
      
         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

         &

            \textbf{ -4413.34 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         0.52
         
         & 
         0.17
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame78frame85 }
      & UB
      
         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

      \\
      & LB
      
         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

         &

            \textbf{ -4589.16 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.52
         
         & 
         0.09
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame78frame92 }
      & UB
      
         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

      \\
      & LB
      
         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

         &

            \textbf{ -4545.04 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.41
         
         & 
         0.10
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame78frame99 }
      & UB
      
         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

      \\
      & LB
      
         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

         &

            \textbf{ -4534.77 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.42
         
         & 
         0.08
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame85frame92 }
      & UB
      
         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

      \\
      & LB
      
         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

         &

            \textbf{ -4578.16 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.07
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame85frame99 }
      & UB
      
         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

      \\
      & LB
      
         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

         &

            \textbf{ -4528.32 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.46
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.41
         
         & 
         0.14
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame15 }
      & UB
      
         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

      \\
      & LB
      
         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

         &

            \textbf{ -4572.64 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.22
         
         & 
         0.05
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame22 }
      & UB
      
         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

      \\
      & LB
      
         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

         &

            \textbf{ -4491.45 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.32
         
         & 
         0.05
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame29 }
      & UB
      
         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

      \\
      & LB
      
         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

         &

            \textbf{ -4424.96 }

      \\ 
      & runtime(s)
      
         & 
         0.47
         
         & 
         0.48
         
         & 
         0.13
         
         & 
         2.48
         
         & 
         \textbf{ 0.07 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame36 }
      & UB
      
         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

      \\
      & LB
      
         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

         &

            \textbf{ -4379.36 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.49
         
         & 
         0.13
         
         & 
         0.52
         
         & 
         \textbf{ 0.09 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame43 }
      & UB
      
         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

      \\
      & LB
      
         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

         &

            \textbf{ -4262.09 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.46
         
         & 
         \textbf{ 0.13 }
         
         & 
         1.12
         
         & 
         0.23
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame50 }
      & UB
      
         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

      \\
      & LB
      
         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

         &

            \textbf{ -4179.32 }

      \\ 
      & runtime(s)
      
         & 
         0.48
         
         & 
         0.47
         
         & 
         \textbf{ 0.13 }
         
         & 
         1.34
         
         & 
         0.24
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame57 }
      & UB
      
         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

      \\
      & LB
      
         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

         &

            \textbf{ -4131.18 }

      \\ 
      & runtime(s)
      
         & 
         0.81
         
         & 
         0.78
         
         & 
         \textbf{ 0.24 }
         
         & 
         3.57
         
         & 
         0.40
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame64 }
      & UB
      
         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

      \\
      & LB
      
         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

         &

            \textbf{ -4060.05 }

      \\ 
      & runtime(s)
      
         & 
         0.80
         
         & 
         0.79
         
         & 
         \textbf{ 0.35 }
         
         & 
         4.45
         
         & 
         0.94
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame71 }
      & UB
      
         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

      \\
      & LB
      
         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

         &

            \textbf{ -4021.39 }

      \\ 
      & runtime(s)
      
         & 
         1.12
         
         & 
         1.10
         
         & 
         0.79
         
         & 
         10.87
         
         & 
         \textbf{ 0.58 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame78 }
      & UB & \textbf{ -3931.28 } & \textbf{ -3931.28 } & \textbf{ -3931.28 } & \textbf{ -3931.28 } & \textbf{ -3931.28 } \\*
      & LB & \textbf{ -3931.28 } & \textbf{ -3931.28 } & \textbf{ -3931.28 } & \textbf{ -3931.28 } & \textbf{ -3931.28 } \\*
      & runtime(s)
      
         & 
         2.42
         
         & 
         3.03
         
         & 
         28.11
         
         & 
         28.70
         
         & 
         \textbf{ 1.78 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame85 }
      & UB & \textbf{ -3877.57 } & \textbf{ -3877.57 } & \textbf{ -3877.57 } & \textbf{ -3877.57 } & \textbf{ -3877.57 } \\*
      & LB & \textbf{ -3877.57 } & \textbf{ -3877.57 } & \textbf{ -3877.57 } & \textbf{ -3877.57 } & \textbf{ -3877.57 } \\*
      & runtime(s) & 3.73 & 6.54 & 43.07 & 140.69 & \textbf{ 2.55 } \\ \hline
      \multirow{3}{*}{ energy\_hotel\_frame8frame92 }
      & UB
      
         &

            \textbf{ -3802.05 }

         &

            \textbf{ -3802.05 }

         &

            \textbf{ -3802.05 }

         &

            \textbf{ -3802.05 }

         &

            \textbf{ -3802.05 }

      \\
      & LB
      
         &

            \textbf{ -3802.05 }

         &

            \textbf{ -3802.05 }

         &

            \textbf{ -3802.05 }

         &

            -3816.65

         &

            \textbf{ -3802.05 }

      \\ 
      & runtime(s)
      
         & 
         14.01
         
         & 
         16.47
         
         & 
         105.07
         
         & 
         190.19
         
         & 
         \textbf{ 2.82 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame8frame99 }
      & UB
      
         &

            \textbf{ -3762.66 }

         &

            \textbf{ -3762.66 }

         &

            -3654.00

         &

            -3337.29

         &

            \textbf{ -3762.66 }

      \\
      & LB
      
         &

            \textbf{ -3762.66 }

         &

            \textbf{ -3762.66 }

         &

            -3790.14

         &

            -3815.80

         &

            \textbf{ -3762.66 }

      \\ 
      & runtime(s)
      
         & 
         54.33
         
         & 
         39.25
         
         & 
         294.09
         
         & 
         191.97
         
         & 
         \textbf{ 4.86 }
         \\ \hline

      \multirow{3}{*}{ energy\_hotel\_frame92frame99 }
      & UB
      
         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

      \\
      & LB
      
         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

         &

            \textbf{ -4593.17 }

      \\ 
      & runtime(s)
      
         & 
         0.15
         
         & 
         0.14
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.31
         
         & 
         0.06
         \\ \hline

   \multicolumn{ 7 }{| c |}{ \textbf{ house } } \\ \hline

      \multirow{3}{*}{ energy\_house\_frame10frame100 }
      & UB
      
         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

      \\
      & LB
      
         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

         &

            \textbf{ -3720.20 }

      \\ 
      & runtime(s)
      
         & 
         7.25
         
         & 
         6.19
         
         & 
         2.75
         
         & 
         21.87
         
         & 
         \textbf{ 2.53 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame10frame95 }
      & UB
      
         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

      \\
      & LB
      
         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

         &

            \textbf{ -3809.38 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.69
         
         & 
         \textbf{ 1.01 }
         
         & 
         8.79
         
         & 
         1.98
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame10frame96 }
      & UB
      
         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

      \\
      & LB
      
         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

         &

            \textbf{ -3786.86 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.36
         
         & 
         \textbf{ 1.01 }
         
         & 
         9.27
         
         & 
         2.66
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame10frame97 }
      & UB
      
         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

      \\
      & LB
      
         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

         &

            \textbf{ -3748.34 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         3.35
         
         & 
         \textbf{ 1.23 }
         
         & 
         16.16
         
         & 
         2.48
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame10frame98 }
      & UB
      
         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

      \\
      & LB
      
         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

         &

            \textbf{ -3766.04 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         3.33
         
         & 
         \textbf{ 1.01 }
         
         & 
         9.16
         
         & 
         2.07
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame10frame99 }
      & UB
      
         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

      \\
      & LB
      
         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

         &

            \textbf{ -3728.46 }

      \\ 
      & runtime(s)
      
         & 
         3.38
         
         & 
         3.32
         
         & 
         \textbf{ 1.55 }
         
         & 
         31.91
         
         & 
         3.25
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame11frame100 }
      & UB
      
         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

      \\
      & LB
      
         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

         &

            \textbf{ -3739.39 }

      \\ 
      & runtime(s)
      
         & 
         4.02
         
         & 
         4.91
         
         & 
         \textbf{ 1.88 }
         
         & 
         16.19
         
         & 
         2.54
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame11frame101 }
      & UB
      
         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

      \\
      & LB
      
         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

         &

            \textbf{ -3748.61 }

      \\ 
      & runtime(s)
      
         & 
         2.44
         
         & 
         3.01
         
         & 
         \textbf{ 1.34 }
         
         & 
         12.87
         
         & 
         2.90
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame11frame96 }
      & UB
      
         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

      \\
      & LB
      
         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

         &

            \textbf{ -3809.96 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.37
         
         & 
         \textbf{ 1.12 }
         
         & 
         8.69
         
         & 
         2.19
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame11frame97 }
      & UB
      
         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

      \\
      & LB
      
         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

         &

            \textbf{ -3748.31 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         3.00
         
         & 
         \textbf{ 1.12 }
         
         & 
         12.91
         
         & 
         1.63
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame11frame98 }
      & UB
      
         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

      \\
      & LB
      
         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

         &

            \textbf{ -3781.51 }

      \\ 
      & runtime(s)
      
         & 
         2.42
         
         & 
         3.32
         
         & 
         \textbf{ 0.79 }
         
         & 
         6.22
         
         & 
         2.27
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame11frame99 }
      & UB
      
         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

      \\
      & LB
      
         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

         &

            \textbf{ -3736.47 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         3.32
         
         & 
         \textbf{ 1.22 }
         
         & 
         18.07
         
         & 
         2.54
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame12frame100 }
      & UB
      
         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

      \\
      & LB
      
         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

         &

            \textbf{ -3768.48 }

      \\ 
      & runtime(s)
      
         & 
         6.60
         
         & 
         5.53
         
         & 
         5.37
         
         & 
         24.18
         
         & 
         \textbf{ 2.38 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame12frame101 }
      & UB
      
         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

      \\
      & LB
      
         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

         &

            \textbf{ -3775.50 }

      \\ 
      & runtime(s)
      
         & 
         4.67
         
         & 
         3.62
         
         & 
         \textbf{ 1.77 }
         
         & 
         28.85
         
         & 
         2.71
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame12frame102 }
      & UB
      
         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

      \\
      & LB
      
         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

         &

            \textbf{ -3783.42 }

      \\ 
      & runtime(s)
      
         & 
         3.37
         
         & 
         3.01
         
         & 
         \textbf{ 1.01 }
         
         & 
         8.71
         
         & 
         2.62
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame12frame97 }
      & UB
      
         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

      \\
      & LB
      
         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

         &

            \textbf{ -3780.35 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         2.99
         
         & 
         \textbf{ 1.45 }
         
         & 
         15.89
         
         & 
         2.68
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame12frame98 }
      & UB
      
         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

      \\
      & LB
      
         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

         &

            \textbf{ -3807.50 }

      \\ 
      & runtime(s)
      
         & 
         3.06
         
         & 
         3.02
         
         & 
         \textbf{ 1.11 }
         
         & 
         9.30
         
         & 
         1.76
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame12frame99 }
      & UB
      
         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

      \\
      & LB
      
         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

         &

            \textbf{ -3766.79 }

      \\ 
      & runtime(s)
      
         & 
         4.34
         
         & 
         3.31
         
         & 
         \textbf{ 1.89 }
         
         & 
         28.90
         
         & 
         2.49
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame13frame100 }
      & UB
      
         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

      \\
      & LB
      
         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

         &

            \textbf{ -3749.52 }

      \\ 
      & runtime(s)
      
         & 
         4.34
         
         & 
         4.26
         
         & 
         2.66
         
         & 
         46.79
         
         & 
         \textbf{ 2.44 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame13frame101 }
      & UB
      
         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

      \\
      & LB
      
         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

         &

            \textbf{ -3773.17 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         2.35
         
         & 
         \textbf{ 1.33 }
         
         & 
         18.01
         
         & 
         2.78
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame13frame102 }
      & UB
      
         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

      \\
      & LB
      
         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

         &

            \textbf{ -3775.96 }

      \\ 
      & runtime(s)
      
         & 
         2.42
         
         & 
         2.35
         
         & 
         \textbf{ 1.01 }
         
         & 
         5.60
         
         & 
         2.62
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame13frame103 }
      & UB
      
         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

      \\
      & LB
      
         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

         &

            \textbf{ -3749.50 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         2.68
         
         & 
         \textbf{ 1.12 }
         
         & 
         17.98
         
         & 
         2.61
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame13frame98 }
      & UB
      
         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

      \\
      & LB
      
         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

         &

            \textbf{ -3798.88 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.68
         
         & 
         \textbf{ 1.01 }
         
         & 
         6.64
         
         & 
         2.45
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame13frame99 }
      & UB
      
         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

      \\
      & LB
      
         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

         &

            \textbf{ -3754.97 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         2.36
         
         & 
         \textbf{ 1.45 }
         
         & 
         13.06
         
         & 
         2.36
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame14frame100 }
      & UB
      
         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

      \\
      & LB
      
         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

         &

            \textbf{ -3785.20 }

      \\ 
      & runtime(s)
      
         & 
         5.63
         
         & 
         4.25
         
         & 
         6.35
         
         & 
         31.82
         
         & 
         \textbf{ 2.92 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame14frame101 }
      & UB
      
         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

      \\
      & LB
      
         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

         &

            \textbf{ -3796.54 }

      \\ 
      & runtime(s)
      
         & 
         4.01
         
         & 
         3.32
         
         & 
         \textbf{ 1.55 }
         
         & 
         12.88
         
         & 
         2.68
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame14frame102 }
      & UB
      
         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

      \\
      & LB
      
         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

         &

            \textbf{ -3806.95 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         2.67
         
         & 
         \textbf{ 1.22 }
         
         & 
         8.27
         
         & 
         2.56
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame14frame103 }
      & UB
      
         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

      \\
      & LB
      
         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

         &

            \textbf{ -3769.12 }

      \\ 
      & runtime(s)
      
         & 
         3.06
         
         & 
         2.99
         
         & 
         \textbf{ 1.35 }
         
         & 
         12.88
         
         & 
         3.29
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame14frame104 }
      & UB
      
         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

      \\
      & LB
      
         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

         &

            \textbf{ -3761.22 }

      \\ 
      & runtime(s)
      
         & 
         4.99
         
         & 
         4.57
         
         & 
         6.66
         
         & 
         37.48
         
         & 
         \textbf{ 2.92 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame14frame99 }
      & UB
      
         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

      \\
      & LB
      
         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

         &

            \textbf{ -3788.42 }

      \\ 
      & runtime(s)
      
         & 
         3.69
         
         & 
         2.68
         
         & 
         \textbf{ 1.55 }
         
         & 
         14.36
         
         & 
         2.65
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame15frame100 }
      & UB
      
         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

      \\
      & LB
      
         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

         &

            \textbf{ -3784.87 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.31
         
         & 
         \textbf{ 1.23 }
         
         & 
         16.19
         
         & 
         2.27
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame15frame101 }
      & UB
      
         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

      \\
      & LB
      
         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

         &

            \textbf{ -3796.63 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.36
         
         & 
         \textbf{ 0.79 }
         
         & 
         8.64
         
         & 
         2.19
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame15frame102 }
      & UB
      
         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

      \\
      & LB
      
         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

         &

            \textbf{ -3798.54 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.04
         
         & 
         \textbf{ 0.57 }
         
         & 
         5.66
         
         & 
         2.03
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame15frame103 }
      & UB
      
         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

      \\
      & LB
      
         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

         &

            \textbf{ -3774.99 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.69
         
         & 
         \textbf{ 0.68 }
         
         & 
         12.87
         
         & 
         1.98
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame15frame104 }
      & UB
      
         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

      \\
      & LB
      
         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

         &

            \textbf{ -3762.50 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.62
         
         & 
         \textbf{ 1.67 }
         
         & 
         17.90
         
         & 
         3.07
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame15frame105 }
      & UB & \textbf{ -3745.16 } & \textbf{ -3745.16 } & \textbf{ -3745.16 } & \textbf{ -3745.16 } & \textbf{ -3745.16 } \\*
      & LB & \textbf{ -3745.16 } & \textbf{ -3745.16 } & \textbf{ -3745.16 } & \textbf{ -3745.16 } & \textbf{ -3745.16 } \\*
      & runtime(s)
      
         & 
         2.41
         
         & 
         3.62
         
         & 
         \textbf{ 0.90 }
         
         & 
         9.21
         
         & 
         2.09
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame16frame101 }
      & UB & \textbf{ -3804.83 } & \textbf{ -3804.83 } & \textbf{ -3804.83 } & \textbf{ -3804.83 } & \textbf{ -3804.83 } \\*
      & LB & \textbf{ -3804.83 } & \textbf{ -3804.83 } & \textbf{ -3804.83 } & \textbf{ -3804.83 } & \textbf{ -3804.83 } \\*
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.36
         
         & 
         4.38
         
         & 
         9.34
         
         & 
         \textbf{ 1.44 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame16frame102 }
      & UB
      
         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

      \\
      & LB
      
         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

         &

            \textbf{ -3815.11 }

      \\ 
      & runtime(s)
      
         & 
         1.77
         
         & 
         1.73
         
         & 
         \textbf{ 0.68 }
         
         & 
         6.15
         
         & 
         1.40
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame16frame103 }
      & UB
      
         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

      \\
      & LB
      
         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

         &

            \textbf{ -3787.76 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.05
         
         & 
         \textbf{ 0.78 }
         
         & 
         8.06
         
         & 
         2.01
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame16frame104 }
      & UB
      
         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

      \\
      & LB
      
         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

         &

            \textbf{ -3774.51 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         2.99
         
         & 
         6.07
         
         & 
         18.36
         
         & 
         \textbf{ 1.83 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame16frame105 }
      & UB
      
         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

      \\
      & LB
      
         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

         &

            \textbf{ -3752.97 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.99
         
         & 
         4.81
         
         & 
         12.93
         
         & 
         \textbf{ 1.62 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame17frame102 }
      & UB
      
         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

      \\
      & LB
      
         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

         &

            \textbf{ -3820.84 }

      \\ 
      & runtime(s)
      
         & 
         1.44
         
         & 
         1.73
         
         & 
         \textbf{ 0.46 }
         
         & 
         3.32
         
         & 
         1.34
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame17frame103 }
      & UB
      
         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

      \\
      & LB
      
         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

         &

            \textbf{ -3799.56 }

      \\ 
      & runtime(s)
      
         & 
         1.77
         
         & 
         2.04
         
         & 
         \textbf{ 0.57 }
         
         & 
         6.48
         
         & 
         1.97
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame17frame104 }
      & UB
      
         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

      \\
      & LB
      
         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

         &

            \textbf{ -3774.96 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.36
         
         & 
         \textbf{ 1.11 }
         
         & 
         12.83
         
         & 
         1.93
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame17frame105 }
      & UB
      
         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

      \\
      & LB
      
         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

         &

            \textbf{ -3756.27 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         2.99
         
         & 
         \textbf{ 0.79 }
         
         & 
         9.35
         
         & 
         2.97
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame18frame103 }
      & UB
      
         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

      \\
      & LB
      
         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

         &

            \textbf{ -3821.69 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         2.36
         
         & 
         \textbf{ 0.90 }
         
         & 
         12.89
         
         & 
         1.81
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame18frame104 }
      & UB
      
         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

      \\
      & LB
      
         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

         &

            \textbf{ -3794.07 }

      \\ 
      & runtime(s)
      
         & 
         3.38
         
         & 
         3.64
         
         & 
         \textbf{ 2.10 }
         
         & 
         24.01
         
         & 
         2.99
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame18frame105 }
      & UB
      
         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

      \\
      & LB
      
         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

         &

            \textbf{ -3777.39 }

      \\ 
      & runtime(s)
      
         & 
         2.72
         
         & 
         2.99
         
         & 
         \textbf{ 1.12 }
         
         & 
         17.78
         
         & 
         2.39
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame19frame104 }
      & UB
      
         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

      \\
      & LB
      
         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

         &

            \textbf{ -3799.19 }

      \\ 
      & runtime(s)
      
         & 
         3.37
         
         & 
         3.50
         
         & 
         \textbf{ 2.21 }
         
         & 
         12.89
         
         & 
         3.46
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame19frame105 }
      & UB
      
         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

      \\
      & LB
      
         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

         &

            \textbf{ -3767.45 }

      \\ 
      & runtime(s)
      
         & 
         3.08
         
         & 
         2.68
         
         & 
         \textbf{ 1.45 }
         
         & 
         24.10
         
         & 
         2.33
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame1frame86 }
      & UB
      
         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

      \\
      & LB
      
         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

         &

            \textbf{ -3833.13 }

      \\ 
      & runtime(s)
      
         & 
         1.44
         
         & 
         1.41
         
         & 
         \textbf{ 0.35 }
         
         & 
         2.72
         
         & 
         1.74
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame1frame87 }
      & UB
      
         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

      \\
      & LB
      
         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

         &

            \textbf{ -3808.48 }

      \\ 
      & runtime(s)
      
         & 
         1.44
         
         & 
         1.10
         
         & 
         \textbf{ 0.46 }
         
         & 
         4.38
         
         & 
         1.60
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame1frame88 }
      & UB
      
         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

      \\
      & LB
      
         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

         &

            \textbf{ -3758.22 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         1.92
         
         & 
         \textbf{ 0.68 }
         
         & 
         7.04
         
         & 
         2.06
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame1frame89 }
      & UB
      
         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

      \\
      & LB
      
         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

         &

            \textbf{ -3776.74 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.04
         
         & 
         \textbf{ 0.68 }
         
         & 
         8.37
         
         & 
         2.31
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame1frame90 }
      & UB
      
         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

      \\
      & LB
      
         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

         &

            \textbf{ -3710.78 }

      \\ 
      & runtime(s)
      
         & 
         2.40
         
         & 
         2.04
         
         & 
         \textbf{ 1.78 }
         
         & 
         56.87
         
         & 
         3.92
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame1frame91 }
      & UB & \textbf{ -3761.74 } & \textbf{ -3761.74 } & \textbf{ -3761.74 } & \textbf{ -3761.74 } & \textbf{ -3761.74 } \\*
      & LB & \textbf{ -3761.74 } & \textbf{ -3761.74 } & \textbf{ -3761.74 } & \textbf{ -3761.74 } & \textbf{ -3761.74 } \\*
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.36
         
         & 
         \textbf{ 0.79 }
         
         & 
         5.97
         
         & 
         2.66
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame20frame105 }
      & UB
      
         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

      \\
      & LB
      
         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

         &

            \textbf{ -3772.12 }

      \\ 
      & runtime(s)
      
         & 
         2.40
         
         & 
         2.68
         
         & 
         \textbf{ 0.90 }
         
         & 
         9.59
         
         & 
         2.50
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame2frame87 }
      & UB
      
         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

      \\
      & LB
      
         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

         &

            \textbf{ -3837.08 }

      \\ 
      & runtime(s)
      
         & 
         1.44
         
         & 
         1.10
         
         & 
         \textbf{ 0.35 }
         
         & 
         2.01
         
         & 
         1.32
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame2frame88 }
      & UB
      
         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

      \\
      & LB
      
         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

         &

            \textbf{ -3807.53 }

      \\ 
      & runtime(s)
      
         & 
         1.44
         
         & 
         2.04
         
         & 
         \textbf{ 0.46 }
         
         & 
         5.97
         
         & 
         1.69
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame2frame89 }
      & UB
      
         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

      \\
      & LB
      
         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

         &

            \textbf{ -3807.82 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.06
         
         & 
         \textbf{ 0.68 }
         
         & 
         7.47
         
         & 
         2.05
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame2frame90 }
      & UB
      
         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

      \\
      & LB
      
         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

         &

            \textbf{ -3766.17 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.36
         
         & 
         \textbf{ 1.00 }
         
         & 
         16.25
         
         & 
         1.72
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame2frame91 }
      & UB
      
         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

      \\
      & LB
      
         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

         &

            \textbf{ -3791.43 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.67
         
         & 
         \textbf{ 0.81 }
         
         & 
         6.42
         
         & 
         2.12
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame2frame92 }
      & UB
      
         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

      \\
      & LB
      
         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

         &

            \textbf{ -3753.22 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         3.31
         
         & 
         \textbf{ 1.01 }
         
         & 
         16.13
         
         & 
         1.56
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame3frame88 }
      & UB
      
         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

      \\
      & LB
      
         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

         &

            \textbf{ -3808.14 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.04
         
         & 
         \textbf{ 0.68 }
         
         & 
         7.18
         
         & 
         1.95
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame3frame89 }
      & UB
      
         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

      \\
      & LB
      
         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

         &

            \textbf{ -3815.26 }

      \\ 
      & runtime(s)
      
         & 
         2.40
         
         & 
         2.36
         
         & 
         \textbf{ 0.68 }
         
         & 
         7.58
         
         & 
         2.06
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame3frame90 }
      & UB
      
         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

      \\
      & LB
      
         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

         &

            \textbf{ -3761.33 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         2.68
         
         & 
         \textbf{ 1.22 }
         
         & 
         24.28
         
         & 
         2.13
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame3frame91 }
      & UB
      
         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

      \\
      & LB
      
         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

         &

            \textbf{ -3808.47 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.99
         
         & 
         \textbf{ 0.79 }
         
         & 
         6.61
         
         & 
         1.71
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame3frame92 }
      & UB
      
         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

      \\
      & LB
      
         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

         &

            \textbf{ -3769.27 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.64
         
         & 
         \textbf{ 1.12 }
         
         & 
         11.88
         
         & 
         1.87
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame3frame93 }
      & UB
      
         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

      \\
      & LB
      
         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

         &

            \textbf{ -3763.96 }

      \\ 
      & runtime(s)
      
         & 
         3.38
         
         & 
         3.63
         
         & 
         \textbf{ 1.56 }
         
         & 
         12.86
         
         & 
         3.31
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame4frame89 }
      & UB
      
         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

      \\
      & LB
      
         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

         &

            \textbf{ -3826.43 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.36
         
         & 
         \textbf{ 1.00 }
         
         & 
         9.00
         
         & 
         2.12
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame4frame90 }
      & UB
      
         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

      \\
      & LB
      
         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

         &

            \textbf{ -3772.11 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.36
         
         & 
         \textbf{ 1.55 }
         
         & 
         12.91
         
         & 
         2.29
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame4frame91 }
      & UB
      
         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

      \\
      & LB
      
         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

         &

            \textbf{ -3813.78 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.68
         
         & 
         \textbf{ 1.00 }
         
         & 
         8.87
         
         & 
         2.99
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame4frame92 }
      & UB
      
         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

      \\
      & LB
      
         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

         &

            \textbf{ -3769.21 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         3.95
         
         & 
         \textbf{ 1.88 }
         
         & 
         12.89
         
         & 
         3.15
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame4frame93 }
      & UB
      
         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

      \\
      & LB
      
         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

         &

            \textbf{ -3770.02 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.63
         
         & 
         2.21
         
         & 
         12.91
         
         & 
         \textbf{ 1.78 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame4frame94 }
      & UB
      
         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

      \\
      & LB
      
         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

         &

            \textbf{ -3781.42 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         3.33
         
         & 
         \textbf{ 1.66 }
         
         & 
         12.92
         
         & 
         2.72
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame5frame90 }
      & UB & \textbf{ -3757.48 } & \textbf{ -3757.48 } & \textbf{ -3757.48 } & \textbf{ -3757.48 } & \textbf{ -3757.48 } \\*
      & LB & \textbf{ -3757.48 } & \textbf{ -3757.48 } & \textbf{ -3757.48 } & \textbf{ -3757.48 } & \textbf{ -3757.48 } \\*
      & runtime(s)
      
         & 
         2.40
         
         & 
         2.04
         
         & 
         \textbf{ 1.44 }
         
         & 
         37.31
         
         & 
         1.94
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame5frame91 }
      & UB
      
         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

      \\
      & LB
      
         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

         &

            \textbf{ -3801.56 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.36
         
         & 
         \textbf{ 0.90 }
         
         & 
         8.11
         
         & 
         1.78
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame5frame92 }
      & UB
      
         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

      \\
      & LB
      
         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

         &

            \textbf{ -3759.36 }

      \\ 
      & runtime(s)
      
         & 
         2.74
         
         & 
         2.68
         
         & 
         \textbf{ 1.34 }
         
         & 
         18.41
         
         & 
         2.52
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame5frame93 }
      & UB
      
         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

      \\
      & LB
      
         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

         &

            \textbf{ -3764.02 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.00
         
         & 
         \textbf{ 1.66 }
         
         & 
         12.93
         
         & 
         2.15
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame5frame94 }
      & UB
      
         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

      \\
      & LB
      
         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

         &

            \textbf{ -3765.23 }

      \\ 
      & runtime(s)
      
         & 
         2.73
         
         & 
         2.68
         
         & 
         \textbf{ 1.56 }
         
         & 
         12.87
         
         & 
         2.06
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame5frame95 }
      & UB
      
         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

      \\
      & LB
      
         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

         &

            \textbf{ -3773.62 }

      \\ 
      & runtime(s)
      
         & 
         3.37
         
         & 
         3.01
         
         & 
         \textbf{ 1.55 }
         
         & 
         11.99
         
         & 
         1.72
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame6frame91 }
      & UB
      
         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

      \\
      & LB
      
         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

         &

            \textbf{ -3824.94 }

      \\ 
      & runtime(s)
      
         & 
         1.77
         
         & 
         2.36
         
         & 
         \textbf{ 1.11 }
         
         & 
         7.96
         
         & 
         2.60
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame6frame92 }
      & UB
      
         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

      \\
      & LB
      
         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

         &

            \textbf{ -3779.95 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.32
         
         & 
         \textbf{ 1.56 }
         
         & 
         12.95
         
         & 
         2.34
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame6frame93 }
      & UB
      
         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

      \\
      & LB
      
         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

         &

            \textbf{ -3780.40 }

      \\ 
      & runtime(s)
      
         & 
         3.69
         
         & 
         3.00
         
         & 
         \textbf{ 2.32 }
         
         & 
         16.16
         
         & 
         3.18
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame6frame94 }
      & UB
      
         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

      \\
      & LB
      
         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

         &

            \textbf{ -3787.27 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.78
         
         & 
         \textbf{ 1.77 }
         
         & 
         17.81
         
         & 
         2.27
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame6frame95 }
      & UB
      
         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

      \\
      & LB
      
         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

         &

            \textbf{ -3794.15 }

      \\ 
      & runtime(s)
      
         & 
         3.37
         
         & 
         3.31
         
         & 
         \textbf{ 1.78 }
         
         & 
         11.84
         
         & 
         2.06
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame6frame96 }
      & UB
      
         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

      \\
      & LB
      
         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

         &

            \textbf{ -3770.58 }

      \\ 
      & runtime(s)
      
         & 
         3.70
         
         & 
         3.00
         
         & 
         \textbf{ 2.03 }
         
         & 
         28.82
         
         & 
         2.20
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame7frame92 }
      & UB
      
         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

      \\
      & LB
      
         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

         &

            \textbf{ -3764.47 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.31
         
         & 
         \textbf{ 1.66 }
         
         & 
         16.11
         
         & 
         3.04
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame7frame93 }
      & UB
      
         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

      \\
      & LB
      
         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

         &

            \textbf{ -3768.98 }

      \\ 
      & runtime(s)
      
         & 
         3.38
         
         & 
         3.63
         
         & 
         \textbf{ 2.09 }
         
         & 
         28.11
         
         & 
         2.29
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame7frame94 }
      & UB
      
         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

      \\
      & LB
      
         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

         &

            \textbf{ -3771.82 }

      \\ 
      & runtime(s)
      
         & 
         2.41
         
         & 
         3.08
         
         & 
         \textbf{ 1.66 }
         
         & 
         12.86
         
         & 
         2.32
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame7frame95 }
      & UB
      
         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

      \\
      & LB
      
         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

         &

            \textbf{ -3780.66 }

      \\ 
      & runtime(s)
      
         & 
         3.38
         
         & 
         3.19
         
         & 
         \textbf{ 1.67 }
         
         & 
         16.48
         
         & 
         2.16
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame7frame96 }
      & UB
      
         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

      \\
      & LB
      
         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

         &

            \textbf{ -3755.85 }

      \\ 
      & runtime(s)
      
         & 
         4.03
         
         & 
         3.00
         
         & 
         \textbf{ 1.99 }
         
         & 
         17.88
         
         & 
         2.67
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame7frame97 }
      & UB
      
         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

      \\
      & LB
      
         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

         &

            \textbf{ -3712.31 }

      \\ 
      & runtime(s)
      
         & 
         3.37
         
         & 
         3.63
         
         & 
         \textbf{ 2.54 }
         
         & 
         17.82
         
         & 
         4.17
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame8frame93 }
      & UB
      
         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

      \\
      & LB
      
         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

         &

            \textbf{ -3787.12 }

      \\ 
      & runtime(s)
      
         & 
         3.38
         
         & 
         3.96
         
         & 
         \textbf{ 2.32 }
         
         & 
         21.87
         
         & 
         2.78
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame8frame94 }
      & UB
      
         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

      \\
      & LB
      
         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

         &

            \textbf{ -3794.54 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.96
         
         & 
         2.32
         
         & 
         16.17
         
         & 
         \textbf{ 2.13 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame8frame95 }
      & UB & \textbf{ -3800.01 } & \textbf{ -3800.01 } & \textbf{ -3800.01 } & \textbf{ -3800.01 } & \textbf{ -3800.01 } \\*
      & LB & \textbf{ -3800.01 } & \textbf{ -3800.01 } & \textbf{ -3800.01 } & \textbf{ -3800.01 } & \textbf{ -3800.01 } \\*
      & runtime(s)
      
         & 
         4.02
         
         & 
         4.58
         
         & 
         2.54
         
         & 
         28.82
         
         & 
         \textbf{ 2.29 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame8frame96 }
      & UB
      
         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

      \\
      & LB
      
         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

         &

            \textbf{ -3781.83 }

      \\ 
      & runtime(s)
      
         & 
         4.67
         
         & 
         5.22
         
         & 
         3.51
         
         & 
         16.45
         
         & 
         \textbf{ 3.14 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame8frame97 }
      & UB
      
         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

      \\
      & LB
      
         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

         &

            \textbf{ -3738.27 }

      \\ 
      & runtime(s)
      
         & 
         4.35
         
         & 
         5.24
         
         & 
         6.04
         
         & 
         16.24
         
         & 
         \textbf{ 2.53 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame8frame98 }
      & UB
      
         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

      \\
      & LB
      
         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

         &

            \textbf{ -3759.21 }

      \\ 
      & runtime(s)
      
         & 
         4.99
         
         & 
         6.17
         
         & 
         2.64
         
         & 
         21.78
         
         & 
         \textbf{ 2.29 }
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame9frame94 }
      & UB
      
         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

      \\
      & LB
      
         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

         &

            \textbf{ -3806.80 }

      \\ 
      & runtime(s)
      
         & 
         1.76
         
         & 
         2.38
         
         & 
         \textbf{ 0.90 }
         
         & 
         8.27
         
         & 
         2.47
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame9frame95 }
      & UB
      
         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

      \\
      & LB
      
         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

         &

            \textbf{ -3811.22 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         2.70
         
         & 
         \textbf{ 1.01 }
         
         & 
         9.27
         
         & 
         2.05
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame9frame96 }
      & UB
      
         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

      \\
      & LB
      
         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

         &

            \textbf{ -3797.97 }

      \\ 
      & runtime(s)
      
         & 
         2.08
         
         & 
         2.36
         
         & 
         \textbf{ 1.01 }
         
         & 
         9.29
         
         & 
         2.55
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame9frame97 }
      & UB
      
         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

      \\
      & LB
      
         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

         &

            \textbf{ -3748.62 }

      \\ 
      & runtime(s)
      
         & 
         2.09
         
         & 
         3.00
         
         & 
         \textbf{ 1.12 }
         
         & 
         16.17
         
         & 
         2.98
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame9frame98 }
      & UB
      
         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

      \\
      & LB
      
         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

         &

            \textbf{ -3770.40 }

      \\ 
      & runtime(s)
      
         & 
         2.40
         
         & 
         3.63
         
         & 
         \textbf{ 0.90 }
         
         & 
         9.01
         
         & 
         2.53
         \\ \hline

      \multirow{3}{*}{ energy\_house\_frame9frame99 }
      & UB
      
         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

      \\
      & LB
      
         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

         &

            \textbf{ -3726.83 }

      \\ 
      & runtime(s)
      
         & 
         3.05
         
         & 
         3.63
         
         & 
         \textbf{ 1.55 }
         
         & 
         18.35
         
         & 
         2.66
         \\ \hline

   \multicolumn{ 7 }{| c |}{ \textbf{ Hassan } } \\ \hline

      \multirow{3}{*}{ board\_torresani }
      & UB
      
         &

            \textbf{ -2262.66 }

         &

            \textbf{ -2262.66 }

         &

            \textbf{ -2262.66 }

         &

            -2236.29

         &

            \textbf{ -2262.66 }

      \\
      & LB
      
         &

            \textbf{ -2262.66 }

         &

            \textbf{ -2262.66 }

         &

            \textbf{ -2262.66 }

         &

            -2263.27

         &

            \textbf{ -2262.66 }

      \\ 
      & runtime(s)
      
         & 
         2.58
         
         & 
         \textbf{ 2.57 }
         
         & 
         3.24
         
         & 
         54.25
         
         & 
         3.23
         \\ \hline

      \multirow{3}{*}{ books\_torresani }
      & UB
      
         &

            -4124.40

         &

            -4105.15

         &

            -4091.01

         &

            -2991.97

         &

            \textbf{ -4135.27 }

      \\
      & LB
      
         &

            -4153.99

         &

            -4163.54

         &

            -4200.55

         &

            -4232.44

         &

            \textbf{ -4137.02 }

      \\ 
      & runtime(s)
      
         & 
         459.31
         
         & 
         480.94
         
         & 
         464.50
         
         & 
         444.69
         
         & 
         \textbf{ 45.79 }
         \\ \hline

      \multirow{3}{*}{ hammer\_torresani }
      & UB
      
         &

            \textbf{ -2097.78 }

         &

            -2092.19

         &

            -1901.89

         &

            -903.62

         &

            \textbf{ -2097.78 }

      \\
      & LB
      
         &

            -2108.19

         &

            -2119.02

         &

            -2138.38

         &

            -2169.68

         &

            \textbf{ -2097.78 }

      \\ 
      & runtime(s)
      
         & 
         305.12
         
         & 
         312.79
         
         & 
         302.55
         
         & 
         218.99
         
         & 
         \textbf{ 17.60 }
         \\ \hline

      \multirow{3}{*}{ party\_torresani }
      & UB
      
         &

            \textbf{ -3629.91 }

         &

            \textbf{ -3629.91 }

         &

            \textbf{ -3629.91 }

         &

            -3005.44

         &

            \textbf{ -3629.91 }

      \\
      & LB
      
         &

            -3643.57

         &

            -3639.94

         &

            -3662.25

         &

            -3671.11

         &

            \textbf{ -3629.91 }

      \\ 
      & runtime(s)
      
         & 
         292.56
         
         & 
         334.90
         
         & 
         258.55
         
         & 
         220.28
         
         & 
         \textbf{ 16.76 }
         \\ \hline

      \multirow{3}{*}{ table\_torresani }
      & UB
      
         &

            -3278.81

         &

            -3261.48

         &

            -3277.33

         &

            -2328.58

         &

            \textbf{ -3288.51 }

      \\
      & LB
      
         &

            -3305.51

         &

            -3312.67

         &

            -3301.49

         &

            -3369.81

         &

            \textbf{ -3288.51 }

      \\ 
      & runtime(s)
      
         & 
         245.39
         
         & 
         249.47
         
         & 
         255.71
         
         & 
         151.99
         
         & 
         \textbf{ 7.68 }
         \\ \hline

      \multirow{3}{*}{ walking\_torresani }
      & UB
      
         &

            \textbf{ -1625.85 }

         &

            -1625.55

         &

            \textbf{ -1625.85 }

         &

            \textbf{ -1625.85 }

         &

            \textbf{ -1625.85 }

      \\
      & LB
      
         &

            \textbf{ -1625.85 }

         &

            \textbf{ -1625.85 }

         &

            \textbf{ -1625.85 }

         &

            -1627.00

         &

            \textbf{ -1625.85 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 4.35 }
         
         & 
         8.53
         
         & 
         13.78
         
         & 
         76.41
         
         & 
         16.47
         \\ \hline

   \multicolumn{ 7 }{| c |}{ \textbf{ car } } \\ \hline

      \multirow{3}{*}{ car1 }
      & UB
      
         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

      \\
      & LB
      
         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

         &

            \textbf{ -34.88 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 1.48 }
         
         & 
         1.94
         
         & 
         20.52
         
         & 
         5.13
         
         & 
         8.56
         \\ \hline

      \multirow{3}{*}{ car10 }
      & UB
      
         &

            \textbf{ -57.62 }

         &

            \textbf{ -57.62 }

         &

            \textbf{ -57.62 }

         &

            \textbf{ -57.62 }

         &

            -46.19

      \\
      & LB
      
         &

            \textbf{ -57.62 }

         &

            \textbf{ -57.62 }

         &

            \textbf{ -57.62 }

         &

            \textbf{ -57.62 }

         &

            -58.66

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 5.38 }
         
         & 
         11.43
         
         & 
         13.41
         
         & 
         17.78
         
         & 
         60.73
         \\ \hline

      \multirow{3}{*}{ car11 }
      & UB
      
         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

      \\
      & LB
      
         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

         &

            \textbf{ -63.06 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 2.20 }
         
         & 
         5.58
         
         & 
         4.19
         
         & 
         13.39
         
         & 
         18.39
         \\ \hline

      \multirow{3}{*}{ car12 }
      & UB & \textbf{ -57.36 } & -55.88 & \textbf{ -57.36 } & \textbf{ -57.36 } & -37.26 \\*
      & LB & \textbf{ -57.36 } & \textbf{ -57.36 } & \textbf{ -57.36 } & \textbf{ -57.36 } & -59.47 \\*
      & runtime(s)
      
         & 
         \textbf{ 4.92 }
         
         & 
         8.87
         
         & 
         36.30
         
         & 
         25.84
         
         & 
         55.86
         \\ \hline

      \multirow{3}{*}{ car13 }
      & UB
      
         &

            \textbf{ -72.15 }

         &

            \textbf{ -72.15 }

         &

            \textbf{ -72.15 }

         &

            \textbf{ -72.15 }

         &

            -58.93

      \\
      & LB
      
         &

            \textbf{ -72.15 }

         &

            \textbf{ -72.15 }

         &

            \textbf{ -72.15 }

         &

            \textbf{ -72.15 }

         &

            -73.94

      \\ 
      & runtime(s)
      
         & 
         15.10
         
         & 
         \textbf{ 8.94 }
         
         & 
         22.94
         
         & 
         49.63
         
         & 
         54.78
         \\ \hline

      \multirow{3}{*}{ car14 }
      & UB
      
         &

            \textbf{ -97.96 }

         &

            -97.70

         &

            -97.52

         &

            -97.77

         &

            -60.72

      \\
      & LB
      
         &

            -98.15

         &

            \textbf{ -98.02 }

         &

            -98.32

         &

            -98.77

         &

            -120.95

      \\ 
      & runtime(s)
      
         & 
         3614.22
         
         & 
         3615.70
         
         & 
         3610.92
         
         & 
         2833.06
         
         & 
         \textbf{ 114.21 }
         \\ \hline

      \multirow{3}{*}{ car15 }
      & UB
      
         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

      \\
      & LB
      
         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

         &

            \textbf{ -66.89 }

         &

            -67.17

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 2.61 }
         
         & 
         6.55
         
         & 
         13.85
         
         & 
         35.16
         
         & 
         37.40
         \\ \hline

      \multirow{3}{*}{ car16 }
      & UB
      
         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

      \\
      & LB
      
         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

         &

            \textbf{ -68.21 }

      \\ 
      & runtime(s)
      
         & 
         6.25
         
         & 
         \textbf{ 5.13 }
         
         & 
         13.07
         
         & 
         34.80
         
         & 
         55.55
         \\ \hline

      \multirow{3}{*}{ car17 }
      & UB
      
         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

      \\
      & LB
      
         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

         &

            \textbf{ -57.09 }

         &

            -57.09

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 4.78 }
         
         & 
         12.26
         
         & 
         94.38
         
         & 
         10.31
         
         & 
         76.36
         \\ \hline

      \multirow{3}{*}{ car18 }
      & UB
      
         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

      \\
      & LB
      
         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

         &

            \textbf{ -92.18 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 15.08 }
         
         & 
         18.47
         
         & 
         29.70
         
         & 
         114.35
         
         & 
         105.84
         \\ \hline

      \multirow{3}{*}{ car19 }
      & UB
      
         &

            \textbf{ -115.11 }

         &

            \textbf{ -115.11 }

         &

            \textbf{ -115.11 }

         &

            \textbf{ -115.11 }

         &

            -80.58

      \\
      & LB
      
         &

            \textbf{ -115.11 }

         &

            \textbf{ -115.11 }

         &

            \textbf{ -115.11 }

         &

            \textbf{ -115.11 }

         &

            -120.55

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 82.44 }
         
         & 
         109.77
         
         & 
         132.66
         
         & 
         1604.25
         
         & 
         349.92
         \\ \hline

      \multirow{3}{*}{ car2 }
      & UB
      
         &

            \textbf{ -48.85 }

         &

            \textbf{ -48.85 }

         &

            \textbf{ -48.85 }

         &

            \textbf{ -48.85 }

         &

            \textbf{ -48.85 }

      \\
      & LB
      
         &

            \textbf{ -48.85 }

         &

            \textbf{ -48.85 }

         &

            \textbf{ -48.85 }

         &

            -48.85

         &

            \textbf{ -48.85 }

      \\ 
      & runtime(s)
      
         & 
         93.72
         
         & 
         138.94
         
         & 
         215.20
         
         & 
         67.66
         
         & 
         \textbf{ 32.59 }
         \\ \hline

      \multirow{3}{*}{ car20 }
      & UB
      
         &

            \textbf{ -106.69 }

         &

            \textbf{ -106.69 }

         &

            \textbf{ -106.69 }

         &

            \textbf{ -106.69 }

         &

            -94.48

      \\
      & LB
      
         &

            \textbf{ -106.69 }

         &

            \textbf{ -106.69 }

         &

            \textbf{ -106.69 }

         &

            \textbf{ -106.69 }

         &

            -107.46

      \\ 
      & runtime(s)
      
         & 
         20.42
         
         & 
         20.15
         
         & 
         \textbf{ 17.38 }
         
         & 
         56.33
         
         & 
         163.27
         \\ \hline

      \multirow{3}{*}{ car21 }
      & UB
      
         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

      \\
      & LB
      
         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

         &

            \textbf{ -94.55 }

      \\ 
      & runtime(s)
      
         & 
         63.10
         
         & 
         \textbf{ 57.48 }
         
         & 
         86.08
         
         & 
         302.83
         
         & 
         145.09
         \\ \hline

      \multirow{3}{*}{ car22 }
      & UB
      
         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

      \\
      & LB
      
         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

         &

            \textbf{ -55.58 }

      \\ 
      & runtime(s)
      
         & 
         1.69
         
         & 
         \textbf{ 1.47 }
         
         & 
         1.72
         
         & 
         3.43
         
         & 
         27.37
         \\ \hline

      \multirow{3}{*}{ car23 }
      & UB
      
         &

            \textbf{ -70.20 }

         &

            -64.70

         &

            \textbf{ -70.20 }

         &

            \textbf{ -70.20 }

         &

            -47.36

      \\
      & LB
      
         &

            \textbf{ -70.20 }

         &

            \textbf{ -70.20 }

         &

            \textbf{ -70.20 }

         &

            \textbf{ -70.20 }

         &

            -75.29

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 29.92 }
         
         & 
         61.96
         
         & 
         41.27
         
         & 
         165.15
         
         & 
         63.77
         \\ \hline

      \multirow{3}{*}{ car24 }
      & UB
      
         &

            \textbf{ -64.58 }

         &

            \textbf{ -64.58 }

         &

            \textbf{ -64.58 }

         &

            \textbf{ -64.58 }

         &

            -55.40

      \\
      & LB
      
         &

            \textbf{ -64.58 }

         &

            \textbf{ -64.58 }

         &

            \textbf{ -64.58 }

         &

            \textbf{ -64.58 }

         &

            -66.32

      \\ 
      & runtime(s)
      
         & 
         146.68
         
         & 
         139.16
         
         & 
         392.19
         
         & 
         1158.90
         
         & 
         \textbf{ 48.65 }
         \\ \hline

      \multirow{3}{*}{ car25 }
      & UB
      
         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

      \\
      & LB
      
         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

         &

            \textbf{ -34.19 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 2.01 }
         
         & 
         4.20
         
         & 
         16.96
         
         & 
         8.67
         
         & 
         17.74
         \\ \hline

      \multirow{3}{*}{ car26 }
      & UB
      
         &

            \textbf{ -59.92 }

         &

            -56.97

         &

            \textbf{ -59.92 }

         &

            \textbf{ -59.92 }

         &

            \textbf{ -59.92 }

      \\
      & LB
      
         &

            \textbf{ -59.92 }

         &

            \textbf{ -59.92 }

         &

            \textbf{ -59.92 }

         &

            \textbf{ -59.92 }

         &

            -59.98

      \\ 
      & runtime(s)
      
         & 
         27.64
         
         & 
         \textbf{ 17.56 }
         
         & 
         53.86
         
         & 
         63.54
         
         & 
         56.01
         \\ \hline

      \multirow{3}{*}{ car27 }
      & UB
      
         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

      \\
      & LB
      
         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

         &

            \textbf{ -67.95 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 13.41 }
         
         & 
         25.23
         
         & 
         28.80
         
         & 
         81.25
         
         & 
         54.91
         \\ \hline

      \multirow{3}{*}{ car28 }
      & UB
      
         &

            \textbf{ -74.92 }

         &

            -74.15

         &

            -71.70

         &

            -74.73

         &

            -38.23

      \\
      & LB
      
         &

            -77.06

         &

            \textbf{ -76.90 }

         &

            -77.96

         &

            -78.18

         &

            -113.45

      \\ 
      & runtime(s)
      
         & 
         3630.63
         
         & 
         3629.86
         
         & 
         3621.74
         
         & 
         2392.52
         
         & 
         \textbf{ 133.85 }
         \\ \hline

      \multirow{3}{*}{ car29 }
      & UB
      
         &

            \textbf{ -84.31 }

         &

            -81.76

         &

            \textbf{ -84.31 }

         &

            \textbf{ -84.31 }

         &

            -48.33

      \\
      & LB
      
         &

            \textbf{ -84.37 }

         &

            -84.40

         &

            -84.78

         &

            -84.73

         &

            -93.55

      \\ 
      & runtime(s)
      
         & 
         3300.78
         
         & 
         3255.77
         
         & 
         2735.09
         
         & 
         2103.61
         
         & 
         \textbf{ 111.87 }
         \\ \hline

      \multirow{3}{*}{ car3 }
      & UB
      
         &

            \textbf{ -86.55 }

         &

            \textbf{ -86.55 }

         &

            \textbf{ -86.55 }

         &

            \textbf{ -86.55 }

         &

            -54.10

      \\
      & LB
      
         &

            \textbf{ -86.55 }

         &

            \textbf{ -86.55 }

         &

            -86.61

         &

            -86.64

         &

            -99.20

      \\ 
      & runtime(s)
      
         & 
         1231.46
         
         & 
         340.40
         
         & 
         3612.01
         
         & 
         2044.42
         
         & 
         \textbf{ 158.59 }
         \\ \hline

      \multirow{3}{*}{ car30 }
      & UB & \textbf{ -58.85 } & \textbf{ -58.85 } & \textbf{ -58.85 } & \textbf{ -58.85 } & -52.63 \\*
      & LB & \textbf{ -58.85 } & \textbf{ -58.85 } & \textbf{ -58.85 } & \textbf{ -58.85 } & -60.48 \\*
      & runtime(s)
      
         & 
         41.33
         
         & 
         87.70
         
         & 
         207.34
         
         & 
         62.66
         
         & 
         \textbf{ 40.45 }
         \\ \hline

      \multirow{3}{*}{ car4 }
      & UB
      
         &

            \textbf{ -51.17 }

         &

            -49.20

         &

            -49.38

         &

            -50.64

         &

            -33.85

      \\
      & LB
      
         &

            \textbf{ -54.00 }

         &

            -54.36

         &

            -55.65

         &

            -55.69

         &

            -61.03

      \\ 
      & runtime(s)
      
         & 
         1539.03
         
         & 
         1791.20
         
         & 
         1689.60
         
         & 
         720.89
         
         & 
         \textbf{ 77.74 }
         \\ \hline

      \multirow{3}{*}{ car5 }
      & UB
      
         &

            -65.24

         &

            -63.51

         &

            -49.11

         &

            \textbf{ -66.25 }

         &

            -36.53

      \\
      & LB
      
         &

            -68.15

         &

            \textbf{ -67.82 }

         &

            -69.00

         &

            -69.93

         &

            -83.96

      \\ 
      & runtime(s)
      
         & 
         2971.41
         
         & 
         3614.74
         
         & 
         3611.02
         
         & 
         1389.58
         
         & 
         \textbf{ 121.17 }
         \\ \hline

      \multirow{3}{*}{ car6 }
      & UB
      
         &

            \textbf{ -83.78 }

         &

            -83.10

         &

            -82.53

         &

            -82.52

         &

            -49.51

      \\
      & LB
      
         &

            \textbf{ -83.88 }

         &

            -84.07

         &

            -84.14

         &

            -84.09

         &

            -90.13

      \\ 
      & runtime(s)
      
         & 
         2495.72
         
         & 
         3477.40
         
         & 
         2434.92
         
         & 
         1403.09
         
         & 
         \textbf{ 238.56 }
         \\ \hline

      \multirow{3}{*}{ car7 }
      & UB
      
         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

      \\
      & LB
      
         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

         &

            \textbf{ -81.95 }

      \\ 
      & runtime(s)
      
         & 
         14.95
         
         & 
         \textbf{ 13.28 }
         
         & 
         14.09
         
         & 
         46.10
         
         & 
         43.76
         \\ \hline

      \multirow{3}{*}{ car8 }
      & UB
      
         &

            -43.95

         &

            -41.22

         &

            -38.30

         &

            \textbf{ -44.00 }

         &

            -31.55

      \\
      & LB
      
         &

            \textbf{ -44.42 }

         &

            -44.64

         &

            -46.72

         &

            -44.70

         &

            -52.72

      \\ 
      & runtime(s)
      
         & 
         326.15
         
         & 
         480.89
         
         & 
         526.10
         
         & 
         356.44
         
         & 
         \textbf{ 28.05 }
         \\ \hline

      \multirow{3}{*}{ car9 }
      & UB
      
         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

      \\
      & LB
      
         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

         &

            \textbf{ -62.40 }

      \\ 
      & runtime(s)
      
         & 
         1.37
         
         & 
         \textbf{ 0.22 }
         
         & 
         0.26
         
         & 
         1.55
         
         & 
         10.20
         \\ \hline

   \multicolumn{ 7 }{| c |}{ \textbf{ motor } } \\ \hline

      \multirow{3}{*}{ motor1 }
      & UB
      
         &

            \textbf{ -94.18 }

         &

            \textbf{ -94.18 }

         &

            \textbf{ -94.18 }

         &

            \textbf{ -94.18 }

         &

            -46.36

      \\
      & LB
      
         &

            \textbf{ -94.18 }

         &

            \textbf{ -94.18 }

         &

            -94.20

         &

            -94.23

         &

            -115.29

      \\ 
      & runtime(s)
      
         & 
         576.63
         
         & 
         915.02
         
         & 
         3625.61
         
         & 
         3181.60
         
         & 
         \textbf{ 168.71 }
         \\ \hline

      \multirow{3}{*}{ motor10 }
      & UB
      
         &

            \textbf{ -48.95 }

         &

            \textbf{ -48.95 }

         &

            -48.05

         &

            \textbf{ -48.95 }

         &

            \textbf{ -48.95 }

      \\
      & LB
      
         &

            \textbf{ -48.95 }

         &

            \textbf{ -48.95 }

         &

            \textbf{ -48.95 }

         &

            \textbf{ -48.95 }

         &

            \textbf{ -48.95 }

      \\ 
      & runtime(s)
      
         & 
         0.98
         
         & 
         \textbf{ 0.87 }
         
         & 
         3.68
         
         & 
         7.00
         
         & 
         10.45
         \\ \hline

      \multirow{3}{*}{ motor11 }
      & UB
      
         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

      \\
      & LB
      
         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

         &

            \textbf{ -50.16 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 0.27 }
         
         & 
         0.87
         
         & 
         2.33
         
         & 
         2.51
         
         & 
         15.45
         \\ \hline

      \multirow{3}{*}{ motor12 }
      & UB
      
         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

      \\
      & LB
      
         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

         &

            \textbf{ -55.81 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 5.08 }
         
         & 
         5.65
         
         & 
         14.42
         
         & 
         21.04
         
         & 
         22.16
         \\ \hline

      \multirow{3}{*}{ motor13 }
      & UB
      
         &

            \textbf{ -36.35 }

         &

            \textbf{ -36.35 }

         &

            \textbf{ -36.35 }

         &

            \textbf{ -36.35 }

         &

            \textbf{ -36.35 }

      \\
      & LB
      
         &

            -36.36

         &

            \textbf{ -36.35 }

         &

            -36.37

         &

            \textbf{ -36.35 }

         &

            \textbf{ -36.35 }

      \\ 
      & runtime(s)
      
         & 
         36.13
         
         & 
         \textbf{ 7.80 }
         
         & 
         189.60
         
         & 
         29.00
         
         & 
         18.18
         \\ \hline

      \multirow{3}{*}{ motor14 }
      & UB
      
         &

            \textbf{ -43.80 }

         &

            -41.49

         &

            -39.95

         &

            -43.47

         &

            -42.99

      \\
      & LB
      
         &

            -44.35

         &

            -44.50

         &

            -45.21

         &

            \textbf{ -44.25 }

         &

            -44.77

      \\ 
      & runtime(s)
      
         & 
         492.28
         
         & 
         453.56
         
         & 
         670.01
         
         & 
         393.21
         
         & 
         \textbf{ 57.10 }
         \\ \hline

      \multirow{3}{*}{ motor15 }
      & UB
      
         &

            \textbf{ -32.30 }

         &

            \textbf{ -32.30 }

         &

            \textbf{ -32.30 }

         &

            \textbf{ -32.30 }

         &

            -27.19

      \\
      & LB
      
         &

            \textbf{ -32.30 }

         &

            \textbf{ -32.30 }

         &

            -32.33

         &

            -32.30

         &

            -33.74

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 8.53 }
         
         & 
         9.91
         
         & 
         82.75
         
         & 
         53.03
         
         & 
         13.99
         \\ \hline

      \multirow{3}{*}{ motor16 }
      & UB
      
         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

      \\
      & LB
      
         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

         &

            \textbf{ -75.13 }

      \\ 
      & runtime(s)
      
         & 
         33.22
         
         & 
         19.71
         
         & 
         \textbf{ 19.04 }
         
         & 
         114.67
         
         & 
         123.36
         \\ \hline

      \multirow{3}{*}{ motor17 }
      & UB
      
         &

            \textbf{ -84.38 }

         &

            \textbf{ -84.38 }

         &

            \textbf{ -84.38 }

         &

            \textbf{ -84.38 }

         &

            -83.99

      \\
      & LB
      
         &

            \textbf{ -84.38 }

         &

            \textbf{ -84.38 }

         &

            \textbf{ -84.38 }

         &

            -84.41

         &

            -85.24

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 67.35 }
         
         & 
         431.98
         
         & 
         740.71
         
         & 
         463.66
         
         & 
         149.62
         \\ \hline

      \multirow{3}{*}{ motor18 }
      & UB
      
         &

            \textbf{ -131.41 }

         &

            \textbf{ -131.41 }

         &

            \textbf{ -131.41 }

         &

            \textbf{ -131.41 }

         &

            -120.90

      \\
      & LB
      
         &

            \textbf{ -131.41 }

         &

            \textbf{ -131.41 }

         &

            \textbf{ -131.41 }

         &

            \textbf{ -131.41 }

         &

            -131.86

      \\ 
      & runtime(s)
      
         & 
         63.01
         
         & 
         46.24
         
         & 
         \textbf{ 44.81 }
         
         & 
         424.98
         
         & 
         365.89
         \\ \hline

      \multirow{3}{*}{ motor19 }
      & UB
      
         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

      \\
      & LB
      
         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

         &

            \textbf{ -75.29 }

      \\ 
      & runtime(s)
      
         & 
         1.02
         
         & 
         \textbf{ 0.52 }
         
         & 
         3.37
         
         & 
         15.85
         
         & 
         26.00
         \\ \hline

      \multirow{3}{*}{ motor2 }
      & UB
      
         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

      \\
      & LB
      
         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

         &

            \textbf{ -94.93 }

      \\ 
      & runtime(s)
      
         & 
         9.53
         
         & 
         1.00
         
         & 
         \textbf{ 0.92 }
         
         & 
         32.43
         
         & 
         57.88
         \\ \hline

      \multirow{3}{*}{ motor20 }
      & UB
      
         &

            \textbf{ -82.10 }

         &

            \textbf{ -82.10 }

         &

            \textbf{ -82.10 }

         &

            \textbf{ -82.10 }

         &

            -79.77

      \\
      & LB
      
         &

            \textbf{ -82.10 }

         &

            \textbf{ -82.10 }

         &

            \textbf{ -82.10 }

         &

            -82.18

         &

            -83.24

      \\ 
      & runtime(s)
      
         & 
         49.05
         
         & 
         \textbf{ 43.97 }
         
         & 
         142.10
         
         & 
         1155.51
         
         & 
         145.62
         \\ \hline

      \multirow{3}{*}{ motor3 }
      & UB
      
         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

      \\
      & LB
      
         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

         &

            \textbf{ -45.37 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 1.12 }
         
         & 
         2.59
         
         & 
         19.42
         
         & 
         5.99
         
         & 
         9.11
         \\ \hline

      \multirow{3}{*}{ motor4 }
      & UB
      
         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

      \\
      & LB
      
         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

         &

            \textbf{ -27.50 }

      \\ 
      & runtime(s)
      
         & 
         0.14
         
         & 
         \textbf{ 0.10 }
         
         & 
         0.68
         
         & 
         0.35
         
         & 
         1.47
         \\ \hline

      \multirow{3}{*}{ motor5 }
      & UB
      
         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

      \\
      & LB
      
         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

         &

            \textbf{ -29.91 }

      \\ 
      & runtime(s)
      
         & 
         0.04
         
         & 
         \textbf{ 0.02 }
         
         & 
         0.12
         
         & 
         0.12
         
         & 
         1.05
         \\ \hline

      \multirow{3}{*}{ motor6 }
      & UB
      
         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

      \\
      & LB
      
         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

         &

            \textbf{ -51.51 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 1.07 }
         
         & 
         1.10
         
         & 
         4.97
         
         & 
         4.67
         
         & 
         10.25
         \\ \hline

      \multirow{3}{*}{ motor7 }
      & UB
      
         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

      \\
      & LB
      
         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

         &

            \textbf{ -64.93 }

      \\ 
      & runtime(s)
      
         & 
         6.37
         
         & 
         \textbf{ 3.32 }
         
         & 
         21.00
         
         & 
         21.14
         
         & 
         52.96
         \\ \hline

      \multirow{3}{*}{ motor8 }
      & UB
      
         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

      \\
      & LB
      
         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

         &

            \textbf{ -79.71 }

         &

            -79.87

      \\ 
      & runtime(s)
      
         & 
         62.98
         
         & 
         \textbf{ 23.81 }
         
         & 
         104.01
         
         & 
         416.33
         
         & 
         123.32
         \\ \hline

      \multirow{3}{*}{ motor9 }
      & UB
      
         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

      \\
      & LB
      
         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

         &

            \textbf{ -55.17 }

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 1.57 }
         
         & 
         3.31
         
         & 
         14.15
         
         & 
         9.02
         
         & 
         11.89
         \\ \hline

   \multicolumn{ 7 }{| c |}{ \textbf{ worms } } \\ \hline

      \multirow{3}{*}{ C18G1\_2L1\_1-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -46310.40 }

         &

            -46070.09

         &

            inf

         &

            -45774.10

         &

            3396.88

      \\
      & LB
      
         &

            \textbf{ -46310.87 }

         &

            -46339.35

         &

            -46366.44

         &

            -46334.22

         &

            -60642.07

      \\ 
      & runtime(s)
      
         & 
         207.40
         
         & 
         593.32
         
         & 
         \textbf{ 194.37 }
         
         & 
         289.49
         
         & 
         1482.13
         \\ \hline

      \multirow{3}{*}{ cnd1threeL1\_1213061-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49998.17 }

         &

            -49933.02

         &

            inf

         &

            -49979.79

         &

            -17409.57

      \\
      & LB
      
         &

            \textbf{ -49998.17 }

         &

            -50000.88

         &

            -50003.44

         &

            -50002.52

         &

            -61715.51

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 14.33 }
         
         & 
         570.65
         
         & 
         22.99
         
         & 
         204.90
         
         & 
         1520.45
         \\ \hline

      \multirow{3}{*}{ cnd1threeL1\_1228061-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -50553.88 }

         &

            -50499.12

         &

            inf

         &

            -50528.66

         &

            -4741.50

      \\
      & LB
      
         &

            \textbf{ -50553.88 }

         &

            -50555.70

         &

            -50576.63

         &

            -50567.57

         &

            -73855.69

      \\ 
      & runtime(s)
      
         & 
         69.22
         
         & 
         771.24
         
         & 
         \textbf{ 59.42 }
         
         & 
         404.33
         
         & 
         1498.98
         \\ \hline

      \multirow{3}{*}{ cnd1threeL1\_1229061-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49113.04 }

         &

            -49042.26

         &

            inf

         &

            -49024.03

         &

            -15101.58

      \\
      & LB
      
         &

            \textbf{ -49119.90 }

         &

            -49133.09

         &

            -49177.09

         &

            -49143.20

         &

            -56976.00

      \\ 
      & runtime(s)
      
         & 
         208.76
         
         & 
         484.13
         
         & 
         \textbf{ 66.55 }
         
         & 
         207.18
         
         & 
         1424.92
         \\ \hline

      \multirow{3}{*}{ cnd1threeL1\_1229062-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49414.48 }

         &

            -49217.71

         &

            inf

         &

            -49159.46

         &

            -7233.37

      \\
      & LB
      
         &

            \textbf{ -49427.52 }

         &

            -49446.99

         &

            -49452.32

         &

            -49441.35

         &

            -65090.03

      \\ 
      & runtime(s)
      
         & 
         249.81
         
         & 
         615.87
         
         & 
         \textbf{ 141.67 }
         
         & 
         280.93
         
         & 
         1438.74
         \\ \hline

      \multirow{3}{*}{ cnd1threeL1\_1229063-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -50480.36 }

         &

            -50425.15

         &

            inf

         &

            -50427.31

         &

            -11408.78

      \\
      & LB
      
         &

            \textbf{ -50480.36 }

         &

            -50492.21

         &

            -50499.47

         &

            -50489.68

         &

            -63543.89

      \\ 
      & runtime(s)
      
         & 
         133.26
         
         & 
         637.62
         
         & 
         \textbf{ 39.45 }
         
         & 
         296.92
         
         & 
         1525.52
         \\ \hline

      \multirow{3}{*}{ eft3RW10035L1\_0125071-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -47038.08 }

         &

            -46898.52

         &

            inf

         &

            -46643.35

         &

            6389.96

      \\
      & LB
      
         &

            \textbf{ -47075.02 }

         &

            -47113.47

         &

            -47120.22

         &

            -47110.52

         &

            -66393.07

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 264.14 }
         
         & 
         374.47
         
         & 
         614.80
         
         & 
         361.89
         
         & 
         1439.53
         \\ \hline

      \multirow{3}{*}{ eft3RW10035L1\_0125072-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49243.13 }

         &

            -49128.56

         &

            inf

         &

            -49156.19

         &

            -10301.00

      \\
      & LB
      
         &

            \textbf{ -49273.44 }

         &

            -49291.64

         &

            -49373.97

         &

            -49305.48

         &

            -61184.07

      \\ 
      & runtime(s)
      
         & 
         378.21
         
         & 
         627.18
         
         & 
         \textbf{ 53.24 }
         
         & 
         330.01
         
         & 
         1415.11
         \\ \hline

      \multirow{3}{*}{ eft3RW10035L1\_0125073-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -45145.48 }

         &

            -44994.08

         &

            inf

         &

            -44960.05

         &

            4993.09

      \\
      & LB
      
         &

            \textbf{ -45152.87 }

         &

            -45186.69

         &

            -45262.48

         &

            -45189.34

         &

            -55876.38

      \\ 
      & runtime(s)
      
         & 
         191.76
         
         & 
         491.98
         
         & 
         \textbf{ 133.49 }
         
         & 
         266.09
         
         & 
         1391.44
         \\ \hline

      \multirow{3}{*}{ egl5L1\_0606074-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -42290.34 }

         &

            -41752.20

         &

            inf

         &

            -41510.29

         &

            25094.04

      \\
      & LB
      
         &

            \textbf{ -42438.31 }

         &

            -42527.52

         &

            -42557.47

         &

            -42522.95

         &

            -62140.57

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 296.69 }
         
         & 
         436.30
         
         & 
         393.89
         
         & 
         344.93
         
         & 
         1447.15
         \\ \hline

      \multirow{3}{*}{ elt3L1\_0503071-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -48663.64 }

         &

            -48597.23

         &

            inf

         &

            -48553.52

         &

            -12597.30

      \\
      & LB
      
         &

            \textbf{ -48665.33 }

         &

            -48682.63

         &

            -48685.64

         &

            -48683.32

         &

            -61435.00

      \\ 
      & runtime(s)
      
         & 
         286.57
         
         & 
         514.79
         
         & 
         \textbf{ 165.60 }
         
         & 
         298.29
         
         & 
         1546.62
         \\ \hline

      \multirow{3}{*}{ elt3L1\_0503072-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -50403.27 }

         &

            -50323.34

         &

            inf

         &

            -50204.28

         &

            -17439.71

      \\
      & LB
      
         &

            \textbf{ -50404.54 }

         &

            -50419.53

         &

            -50430.55

         &

            -50433.43

         &

            -64443.67

      \\ 
      & runtime(s)
      
         & 
         308.49
         
         & 
         564.10
         
         & 
         \textbf{ 130.73 }
         
         & 
         384.55
         
         & 
         1542.32
         \\ \hline

      \multirow{3}{*}{ elt3L1\_0504073-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -45831.06 }

         &

            -45567.68

         &

            inf

         &

            -45728.81

         &

            8747.71

      \\
      & LB
      
         &

            \textbf{ -45831.06 }

         &

            -45847.62

         &

            -45895.93

         &

            -45868.27

         &

            -63468.72

      \\ 
      & runtime(s)
      
         & 
         90.98
         
         & 
         592.91
         
         & 
         \textbf{ 50.99 }
         
         & 
         217.13
         
         & 
         1392.60
         \\ \hline

      \multirow{3}{*}{ hlh1fourL1\_0417071-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -46836.83 }

         &

            -46533.33

         &

            inf

         &

            -46408.66

         &

            854.23

      \\
      & LB
      
         &

            \textbf{ -47032.22 }

         &

            -47086.83

         &

            -47119.47

         &

            -47082.80

         &

            -63780.52

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 262.59 }
         
         & 
         543.30
         
         & 
         483.25
         
         & 
         313.96
         
         & 
         1439.73
         \\ \hline

      \multirow{3}{*}{ hlh1fourL1\_0417075-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49550.13 }

         &

            -49409.57

         &

            inf

         &

            -49530.58

         &

            -12058.87

      \\
      & LB
      
         &

            \textbf{ -49550.13 }

         &

            -49566.47

         &

            -49641.38

         &

            -49558.24

         &

            -61647.72

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 18.79 }
         
         & 
         789.50
         
         & 
         73.30
         
         & 
         382.49
         
         & 
         1511.04
         \\ \hline

      \multirow{3}{*}{ hlh1fourL1\_0417076-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -48403.69 }

         &

            -48315.54

         &

            inf

         &

            -48321.19

         &

            -53.31

      \\
      & LB
      
         &

            \textbf{ -48404.77 }

         &

            -48414.68

         &

            -48434.31

         &

            -48420.78

         &

            -63809.37

      \\ 
      & runtime(s)
      
         & 
         334.20
         
         & 
         737.72
         
         & 
         342.43
         
         & 
         \textbf{ 286.27 }
         
         & 
         1471.41
         \\ \hline

      \multirow{3}{*}{ hlh1fourL1\_0417077-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -48071.87 }

         &

            -47907.39

         &

            inf

         &

            -48024.64

         &

            -1259.67

      \\
      & LB
      
         &

            \textbf{ -48071.87 }

         &

            -48093.76

         &

            -48107.28

         &

            -48097.67

         &

            -63985.70

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 97.92 }
         
         & 
         789.72
         
         & 
         182.47
         
         & 
         259.06
         
         & 
         1500.05
         \\ \hline

      \multirow{3}{*}{ hlh1fourL1\_0417078-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -48236.10 }

         &

            -48133.31

         &

            inf

         &

            -48130.23

         &

            -10622.12

      \\
      & LB
      
         &

            \textbf{ -48236.37 }

         &

            -48242.47

         &

            -48250.18

         &

            -48254.45

         &

            -61492.56

      \\ 
      & runtime(s)
      
         & 
         599.12
         
         & 
         745.14
         
         & 
         800.89
         
         & 
         \textbf{ 263.29 }
         
         & 
         1445.43
         \\ \hline

      \multirow{3}{*}{ mir61L1\_1228061-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -48777.03 }

         &

            -48637.86

         &

            inf

         &

            -48677.84

         &

            -5805.11

      \\
      & LB
      
         &

            \textbf{ -48788.87 }

         &

            -48800.51

         &

            -48842.39

         &

            -48807.78

         &

            -60780.51

      \\ 
      & runtime(s)
      
         & 
         319.10
         
         & 
         542.99
         
         & 
         302.49
         
         & 
         \textbf{ 280.86 }
         
         & 
         1452.32
         \\ \hline

      \multirow{3}{*}{ mir61L1\_1228062-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49415.47 }

         &

            -49315.92

         &

            inf

         &

            -49332.57

         &

            -14934.02

      \\
      & LB
      
         &

            \textbf{ -49419.06 }

         &

            -49423.49

         &

            -49447.95

         &

            -49431.13

         &

            -59976.84

      \\ 
      & runtime(s)
      
         & 
         358.76
         
         & 
         638.51
         
         & 
         716.44
         
         & 
         \textbf{ 289.63 }
         
         & 
         1482.86
         \\ \hline

      \multirow{3}{*}{ mir61L1\_1229062-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49836.77 }

         &

            -49696.20

         &

            inf

         &

            -49717.00

         &

            -11816.15

      \\
      & LB
      
         &

            \textbf{ -49836.77 }

         &

            -49851.68

         &

            -49860.50

         &

            -49859.68

         &

            -64448.89

      \\ 
      & runtime(s)
      
         & 
         \textbf{ 277.70 }
         
         & 
         703.77
         
         & 
         397.94
         
         & 
         283.92
         
         & 
         1493.55
         \\ \hline

      \multirow{3}{*}{ pha4A7L1\_1213061-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB & \textbf{ -47991.95 } & -47816.55 & inf & -47881.55 &  $\dagger$ \\
      & LB & \textbf{ -47996.18 } & -48019.58 & -48103.71 & -48029.49 & $\dagger$ \\ 
      & runtime(s) & \textbf{ 254.40 } & 630.45 & 721.77 & 267.23 & $\dagger$ \\ \hline 
      \multirow{3}{*}{ pha4A7L1\_1213062-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB & \textbf{ -49985.66 } & -49909.30 & inf & -49952.46 & $\dagger$ \\
      & LB & \textbf{ -49985.66 } & -49994.59 & -49995.43 & -49991.35 & $\dagger$ \\ 
      & runtime(s) & 20.54 & 900.00 & \textbf{ 19.99 } & 335.07 & $\dagger$ \\ \hline 
     \multirow{3}{*}{ pha4A7L1\_1213064-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB & \textbf{ -49284.01 } & -49161.13 & inf & -49173.02 & $\dagger$ \\
      & LB & \textbf{ -49320.70 } & -49344.45 & -49359.94 & -49345.73 & $\dagger$ \\ 
      & runtime(s) & 267.25 & 653.14 & \textbf{ 38.14 } & 308.96 & $\dagger$ \\ \hline
   \multirow{3}{*}{ pha4B2L1\_0125072-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB & \textbf{ -47230.88 } & -47070.83 & inf & -47109.54 & $\dagger$ \\
      & LB & \textbf{ -47233.63 } & -47257.22 & -47272.88 & -47264.07 & $\dagger$ \\ 
      & runtime(s) & 158.91 & 295.26 & \textbf{ 139.47 } & 218.78 & $\dagger$ \\ \hline 
     \multirow{3}{*}{ pha4I2L\_0408071-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB & \textbf{ -46106.84 } & -45729.12 & inf & -45602.49 & 2993.45 \\
      & LB & \textbf{ -46124.34 } & -46187.69 & -46245.04 & -46192.43 & -61549.52 \\ 
      & runtime(s)
      
         & 
         \textbf{ 244.49 }
         
         & 
         428.54
         
         & 
         365.95
         
         & 
         282.77
         
         & 
         1420.16
         \\ \hline

      \multirow{3}{*}{ pha4I2L\_0408072-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -50062.40 }

         &

            -49999.81

         &

            -50004.15

         &

            -50051.26

         &

            -8030.13

      \\
      & LB
      
         &

            \textbf{ -50062.40 }

         &

            -50067.32

         &

            -50082.97

         &

            -50067.73

         &

            -64464.55

      \\ 
      & runtime(s)
      
         & 
         129.34
         
         & 
         576.88
         
         & 
         \textbf{ 122.65 }
         
         & 
         257.30
         
         & 
         1454.57
         \\ \hline

      \multirow{3}{*}{ pha4I2L\_0408073-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49497.10 }

         &

            -49438.10

         &

            -49496.46

         &

            -49379.77

         &

            -5615.99

      \\
      & LB
      
         &

            \textbf{ -49497.10 }

         &

            -49508.85

         &

            \textbf{ -49497.10 }

         &

            -49513.77

         &

            -69802.71

      \\ 
      & runtime(s)
      
         & 
         193.95
         
         & 
         767.31
         
         & 
         \textbf{ 64.83 }
         
         & 
         319.46
         
         & 
         1548.78
         \\ \hline

      \multirow{3}{*}{ unc54L1\_0123071-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -50069.07 }

         &

            -50008.12

         &

            inf

         &

            -50008.27

         &

            -13325.80

      \\
      & LB
      
         &

            \textbf{ -50069.17 }

         &

            -50073.81

         &

            -50076.97

         &

            -50080.87

         &

            -60277.54

      \\ 
      & runtime(s)
      
         & 
         64.45
         
         & 
         680.90
         
         & 
         \textbf{ 16.82 }
         
         & 
         299.76
         
         & 
         1516.94
         \\ \hline

      \multirow{3}{*}{ unc54L1\_0123072-lowThresh-more-hyp.surf-16-03-11-1745 }
      & UB
      
         &

            \textbf{ -49775.89 }

         &

            -49645.88

         &

            inf

         &

            -49708.63

         &

            -9321.43

      \\
      & LB
      
         &

            \textbf{ -49775.89 }

         &

            -49783.56

         &

            -49785.75

         &

            -49787.69

         &

            -63516.95

      \\ 
      & runtime(s)
      
         & 
         115.50
         
         & 
         746.36
         
         & 
         \textbf{ 20.38 }
         
         & 
         334.56
         
         & 
         1468.27
         \\ \hline

%\caption{Per instance table of lower bound/upper bound/runtime in seconds grouped by datasets}
  \label{Table:InstanceResults}
\end{longtable}
